Tropical Donagi theorem

The tropical $n$-gonal construction was introduced in recent work by the first author and D.~Zakharov and structural results for $n = 2,3$ were established. In this article we explore the construction for $n = 4$ and prove a tropical analogue of Donagi's theorem which states that the tetragonal construction is a triality which preserves Prym varieties. This confirms the speculations in previous work and establishes new results on the non-injectivity of the tropical Prym-Torelli morphism. Finally, we demonstrate that the tropical $n$-gonal construction is poorly behaved under edge contractions, thus preventing any immediate moduli-theoretic perspective.

==> disconnectedExample.tex <==
We start with the following tower which is \textbf{not} a quotient of the trivial octuple cover. The involution of the double cover is represented via a horizontal symmetry. This tower is orientable since computing the tetragonal construction leads to two towers.

\begin{center}
\begin{tikzpicture}
    \draw[black] (4, 0) -- (4, 2);
    \draw[black] (5, 0) -- (5, 2);
    \draw[black] (6, 1) -- (5.5, 2);
    \draw[black] (6, 1) -- (6.5, 2);
    \draw[black] (6, 0) -- (7.5, 1);
    \draw[black] (6, 0) to[out=120, in=-120] (6, 1);
    \draw[black] (5.5, 2) to[out=130, in = 50, distance = 20pt] (4, 2);%
    \draw[black] (5.5, 2) to[out = 70, in = 110, distance = 33pt] (9.5, 2);%
    \draw[black] (6.5, 2) to[out = 140, in = 40, distance = 18pt] (5, 2);%
    \draw[black] (6.5, 2) to[out = 50, in = 130, distance = 24pt] (8.5, 2);%
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (5, 0) circle (1pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (6, 0) circle (2pt);
    \filldraw[black, thick] (6, 1) circle (2pt);
    \filldraw[black, thick] (5.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (1pt);

    \draw[black] (9.5, 0) -- (9.5, 2);
    \draw[black] (8.5, 0) -- (8.5, 2);
    \draw[black] (7.5, 1) -- (8, 2);
    \draw[black] (7.5, 1) -- (7, 2);
    \draw[black] (7.5, 0) to[out=60, in=-60] (7.5, 1);
    \draw[black] (7.5, 0) -- (6, 1);
    \draw[black] (8, 2) to[out=50, in = 130, distance = 20pt] (9.5, 2);
    \draw[black] (8, 2) to[out = 110, in = 70, distance = 33pt] (4, 2);%
    \draw[black] (7, 2) to[out = 40, in = 140, distance = 18pt] (8.5, 2);
    \draw[black] (7, 2) to[out = 130, in = 50, distance = 24pt] (5, 2);
    \filldraw[black, thick] (9.5, 0) circle (1pt);
    \filldraw[black, thick] (9.5, 1) circle (1pt);
    \filldraw[black, thick] (9.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 0) circle (2pt);
    \filldraw[black, thick] (7.5, 1) circle (2pt);
    \filldraw[black, thick] (8, 2) circle (1pt);
    \filldraw[black, thick] (7, 2) circle (1pt);


    
    \draw[->, black, thick] (3.8, 1.5) -- (2.6, 1.5);
    \draw[black] (0, 0) -- (0, 2);
    \draw[black] (1, 0) -- (1, 2);
    \draw[black] (2, 1) -- (1.5, 2);
    \draw[black] (2, 1) -- (2.5, 2);
    \draw[black] (2, 0) to[out=60, in=-60] (2, 1);
    \draw[black] (2, 0) to[out=120, in=-120] (2, 1);
    \draw[black] (1.5, 2) to[out=80, in = 100, distance = 30pt] (0, 2);
    \draw[black] (1.5, 2) to[out = 110, in = 70, distance = 23pt] (0, 2);
    \draw[black] (2.5, 2) to[out=80, in = 100, distance = 30pt] (1, 2);
    \draw[black] (2.5, 2) to[out = 110, in = 70, distance = 23pt] (1, 2);
    \filldraw[black, thick] (0, 0) circle (1pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (1, 0) circle (1pt);
    \filldraw[black, thick] (1, 1) circle (1pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (2, 0) circle (2pt);
    \filldraw[black, thick] (2, 1) circle (2pt);
    \filldraw[black, thick] (1.5, 2) circle (1pt);
    \filldraw[black, thick] (2.5, 2) circle (1pt);
    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,2);
    \draw[black] (-2, 2.4) circle (11pt);
    \filldraw[black, thick] (-2, 0) circle (1pt);
    \filldraw[black, thick] (-2, 1) circle (1pt);
    \filldraw[black, thick] (-2, 2) circle (1pt); 
\end{tikzpicture}
\end{center}

\noindent
One of the two output of the tetragonal construction is the following tower, which is connected.

\begin{center}
	
\begin{tikzpicture}
    \draw[black] (9.5, 0) -- (9, 1);
    \draw[black] (9, 1) -- (9.5, 2); 
    \draw[black] (8.5, 0) -- (9, 1) -- (8.5, 2);
    \draw[black] (7.5, 0) -- (8, 1) -- (8, 2);
    \draw[black] (7.5, 0) -- (7, 1) -- (7, 2);

    \draw[black] (8, 2) to[out=80, in = 100, distance = 28pt] (5, 2);
    \draw[black] (8, 2) to[out = 60, in = 120, distance = 8pt] (8.5, 2);
    \draw[black] (6.5, 2) to[out=80, in = 100, distance = 23pt] (9.5, 2);
    \draw[black] (7, 2) to[out = 70, in = 110, distance = 16pt] (9.5, 2);
    \filldraw[black, thick] (9.5, 0) circle (1pt);
    \filldraw[black, thick] (7, 1) circle (1pt);
    \filldraw[black, thick] (9.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    \filldraw[black, thick] (8, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 0) circle (2pt);
    \filldraw[black, thick] (9, 1) circle (2pt);
    \filldraw[black, thick] (8, 2) circle (1pt);
    \filldraw[black, thick] (7, 2) circle (1pt);
    
    \draw[black] (4, 0) -- (4.5, 1) -- (4, 2); 
    \draw[black] (5, 0) -- (4.5, 1) -- (5, 2);
    \draw[black] (6, 0) -- (5.5, 1) -- (5.5, 2);
    \draw[black] (6, 0) -- (6.5, 1) -- (6.5, 2);

    \draw[black] (5.5, 2) to[out=80, in = 100, distance = 28pt] (8.5, 2);
    \draw[black] (5.5, 2) to[out = 120, in = 60, distance = 8pt] (5, 2);
    \draw[black] (7, 2) to[out=100, in = 80, distance = 23pt] (4, 2);
    \draw[black] (6.5, 2) to[out = 110, in = 70, distance = 16pt] (4, 2);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (5, 0) circle (1pt);
    \filldraw[black, thick] (5.5, 1) circle (1pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (6, 0) circle (2pt);
    \filldraw[black, thick] (4.5, 1) circle (2pt);
    \filldraw[black, thick] (5.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (1pt);


    
    \draw[->, black, thick] (3.8, 1.5) -- (2.6, 1.5);
    \draw[black] (0, 0) -- (0.5, 1);
    \draw[black] (0.5, 1) -- (0, 2); 
    \draw[black] (1, 0) -- (0.5, 1) -- (1, 2);
    \draw[black] (2, 0) -- (1.5, 1) -- (1.5, 2);
    \draw[black] (2, 0) -- (2.5, 1) -- (2.5, 2);

    \draw[black] (1.5, 2) to[out=80, in = 100, distance = 15pt] (1, 2);
    \draw[black] (1.5, 2) to[out = 110, in = 70, distance = 8pt] (1, 2);
    \draw[black] (2.5, 2) to[out=80, in = 100, distance = 30pt] (0, 2);
    \draw[black] (2.5, 2) to[out = 110, in = 70, distance = 23pt] (0, 2);
    \filldraw[black, thick] (0, 0) circle (1pt);
    \filldraw[black, thick] (2.5, 1) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (1, 0) circle (1pt);
    \filldraw[black, thick] (1.5, 1) circle (1pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (2, 0) circle (2pt);
    \filldraw[black, thick] (0.5, 1) circle (2pt);
    \filldraw[black, thick] (1.5, 2) circle (1pt);
    \filldraw[black, thick] (2.5, 2) circle (1pt);
    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,2);
    \draw[black] (-2, 2.4) circle (11pt);
    \filldraw[black, thick] (-2, 0) circle (1pt);
    \filldraw[black, thick] (-2, 1) circle (1pt);
    \filldraw[black, thick] (-2, 2) circle (1pt); 
\end{tikzpicture}
\end{center}

\noindent
The other output of the tetragonal construction is the following tower which is not connected.

\begin{center}
\begin{tikzpicture}
    \draw[black] (9.5, 0) -- (9, 1);
    \draw[black] (9, 1) -- (9.5, 2); 
    \draw[black] (8.5, 0) -- (9, 1) -- (8.5, 2);
    \draw[black] (7.5, 0) -- (8, 1) -- (8, 2);
    \draw[black] (7.5, 0) -- (7, 1) -- (7, 2);

    \draw[black] (9.5, 2) to[out=100, in = 80, distance = 26pt] (5, 2);
    \draw[black] (9.5, 2) to[out = 120, in = 60, distance = 14pt] (8.5, 2);
    \draw[black] (6.5, 2) to[out=100, in = 80, distance = 18pt] (8, 2);
    \draw[black] (7, 2) to[out = 70, in = 110, distance = 10pt] (8, 2);
    \filldraw[black, thick] (9.5, 0) circle (1pt);
    \filldraw[black, thick] (7, 1) circle (1pt);
    \filldraw[black, thick] (9.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    \filldraw[black, thick] (8, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 0) circle (2pt);
    \filldraw[black, thick] (9, 1) circle (2pt);
    \filldraw[black, thick] (8, 2) circle (1pt);
    \filldraw[black, thick] (7, 2) circle (1pt);
    
    \draw[black] (4, 0) -- (4.5, 1) -- (4, 2); 
    \draw[black] (5, 0) -- (4.5, 1) -- (5, 2);
    \draw[black] (6, 0) -- (5.5, 1) -- (5.5, 2);
    \draw[black] (6, 0) -- (6.5, 1) -- (6.5, 2);

    \draw[black] (4, 2) to[out=80, in = 100, distance = 26pt] (8.5, 2);
    \draw[black] (4, 2) to[out = 60, in = 120, distance = 14pt] (5, 2);
    \draw[black] (7, 2) to[out=80, in = 100, distance = 18pt] (5.5, 2);
    \draw[black] (6.5, 2) to[out = 110, in = 70, distance = 10pt] (5.5, 2);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (5, 0) circle (1pt);
    \filldraw[black, thick] (5.5, 1) circle (1pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (6, 0) circle (2pt);
    \filldraw[black, thick] (4.5, 1) circle (2pt);
    \filldraw[black, thick] (5.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (1pt);


    
    \draw[->, black, thick] (3.8, 1.5) -- (2.6, 1.5);
    \draw[black] (0, 0) -- (0.5, 1);
    \draw[black] (0.5, 1) -- (0, 2); 
    \draw[black] (1, 0) -- (0.5, 1) -- (1, 2);
    \draw[black] (2, 0) -- (1.5, 1) -- (1.5, 2);
    \draw[black] (2, 0) -- (2.5, 1) -- (2.5, 2);

    \draw[black] (0, 2) to[out=100, in = 80, distance = 26pt] (1, 2);
    \draw[black] (0, 2) to[out = 70, in = 110, distance = 18pt] (1, 2);
    \draw[black] (2.5, 2) to[out=80, in = 100, distance = 26pt] (1.5, 2);
    \draw[black] (2.5, 2) to[out = 110, in = 70, distance = 18pt] (1.5, 2);
    \filldraw[black, thick] (0, 0) circle (1pt);
    \filldraw[black, thick] (2.5, 1) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (1, 0) circle (1pt);
    \filldraw[black, thick] (1.5, 1) circle (1pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (2, 0) circle (2pt);
    \filldraw[black, thick] (0.5, 1) circle (2pt);
    \filldraw[black, thick] (1.5, 2) circle (1pt);
    \filldraw[black, thick] (2.5, 2) circle (1pt);
    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,2);
    \draw[black] (-2, 2.4) circle (11pt);
    \filldraw[black, thick] (-2, 0) circle (1pt);
    \filldraw[black, thick] (-2, 1) circle (1pt);
    \filldraw[black, thick] (-2, 2) circle (1pt); 
\end{tikzpicture}
\end{center}

==> discont_example.tex <==
\begin{tikzpicture}[scale = 0.9]
    \draw[very thick] (-3, -1) -- (11.5, -1);

    %Tower A
    \begin{scope}
        \edge{-2, 0}{-2, 5}
        \vertex{-2, 1}
        \vertex{-2, 2}
        \vertex{-2, 3}
        \vertex{-2, 4}
        \node[anchor = east] at (-2.2, 0.5) {$d$};
        \node[anchor = east] at (-2.2, 1.5) {$c$};
        \node[anchor = east] at (-2.2, 2.5) {$e$};
        \node[anchor = east] at (-2.2, 3.5) {$b$};
        \node[anchor = east] at (-2.2, 4.5) {$a$};
        \draw[->, black, thick] (-0.4, 2.5) -- (-1.6, 2.5);
    
        \edge{0, 0}{0.5, 1}
        \edge{0.5, 1}{0, 2}
        \edge{0, 2}{0, 3}
        \edge{0, 3}{0.5, 4}
        \edge{0.5, 4}{0, 5}

        \edge{1, 0}{0.5, 1}
        \edge{0.5, 1}{1, 2}
        \edge{1, 2}{1, 3}
        \edge{1, 3}{0.5, 4}
        \edge{0.5, 4}{1, 5}

        \vertex[2]{0.5, 1}
        \vertex[2]{0.5, 4}
        \vertex[2]{1, 2}
        \vertex[2]{1, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 3}{1.5, 4}
        \edge{1.5, 4}{2, 5}
        \foreach \y in {0, 1, 2, 3, 4}{
            \edge{2, \y}{2, \y + 1}
        }

        \draw[dashed] (1, 2) to[bend right = 50] (1, 3);

        \vertex[2]{2, 0}
        \vertex[2]{2, 5}       
    \end{scope}

    %Tower A even
    \begin{scope}[xshift = 120]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0, 2}
        \edge{0, 2}{0.5, 3}
        \edge{0.5, 3}{0, 4}
        \edge{0, 4}{0, 5}

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1.5, 3}
        \edge{1.5, 3}{1, 4}
        \edge{1, 4}{1, 5}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 2}{0.5, 3}
        \edge{0.5, 3}{1, 4}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{2, 4}
        \edge{2, 4}{2, 5}

        \draw[dashed] (1, 4) to[bend right = 50] (1, 5);
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 3}
        \vertex[2]{1, 4}
        \vertex[2]{1, 5}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
    \end{scope}

    %Tower A odd
    \begin{scope}[xshift = 240, yscale = -1, yshift = -142]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0, 2}
        \edge{0, 2}{0.5, 3}
        \edge{0.5, 3}{0, 4}
        \edge{0, 4}{0, 5}

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1.5, 3}
        \edge{1.5, 3}{1, 4}
        \edge{1, 4}{1, 5}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 2}{0.5, 3}
        \edge{0.5, 3}{1, 4}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{2, 4}
        \edge{2, 4}{2, 5}    

        \draw[dashed] (1, 4) to[bend right = 50] (1, 5);
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 3}
        \vertex[2]{1, 4}
        \vertex[2]{1, 5}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
    \end{scope}

    %Tower B
    \begin{scope}[yshift = -200]
        \edge{-2, 0}{-2, 5}
        \vertex{-2, 1}
        \vertex{-2, 2}
        \vertex{-2, 3}
        \vertex{-2, 4}
        \node[anchor = east] at (-2.2, 0.5) {$d$};
        \node[anchor = east] at (-2.2, 1.5) {$c$};
        \node[anchor = east] at (-2.2, 2.5) {$e$};
        \node[anchor = east] at (-2.2, 3.5) {$b$};
        \node[anchor = east] at (-2.2, 4.5) {$a$};
        \draw[->, black, thick] (-0.4, 2.5) -- (-1.6, 2.5);
        
        \edge{0, 0}{0.5, 1}
        \edge{0.5, 1}{0, 2}
        \edge{0, 2}{0, 3}
        \edge{0, 3}{0.5, 4}
        \edge{0.5, 4}{0, 5}

        \edge{1, 0}{0.5, 1}
        \edge{0.5, 1}{1, 2}
        \edge{1, 2}{1, 3}
        \draw[dashed] (1, 3) -- (0.5, 4);
        \edge{0.5, 4}{1, 5}

        \vertex[2]{0.5, 1}
        \vertex[2]{0.5, 4}
        \vertex[2]{1, 2}
        \vertex[2]{1, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 3}{1.5, 4}
        \edge{1.5, 4}{2, 5}
        \foreach \y in {0, 1, 2, 3, 4}{
            \edge{2, \y}{2, \y + 1}
        }

        \draw[dashed] (1, 2) to[bend right = 50] (1, 3);

        \vertex[2]{2, 0}
        \vertex[2]{2, 5}               
    \end{scope}

    \begin{scope}[yshift = -200, xshift = 120]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0, 2}
        \edge{0, 2}{0.5, 3}
        \edge{0.5, 3}{0, 4}
        \draw[dashed] (0, 4) -- (0.5, 5);

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1.5, 3}
        \edge{1.5, 3}{1, 4}
        \edge{1, 4}{0.5, 5}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 2}{0.5, 3}
        \edge{0.5, 3}{1.5, 4}
        \edge{1.5, 4}{1, 5}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{1.5, 4}
        \edge{1.5, 4}{2, 5}    
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 3}
        \vertex[2]{0.5, 5}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
        \vertex[2]{1.5, 4}
    \end{scope}

    \begin{scope}[yshift = -200, xshift = 240]
        \edge{0, 0}{0, 1}
        \edge{0, 1}{0.5, 2}
        \edge{0.5, 2}{0, 3}
        \edge{0, 3}{0, 4}
        \edge{0, 4}{0, 5}

        \edge{1, 0}{1, 1}
        \edge{1, 1}{0.5, 2}
        \edge{0.5, 2}{1, 3}
        \edge{1, 3}{1, 4}
        \edge{1, 4}{1, 5}

        \draw[dashed] (1, 0) to[bend right = 50] (1, 1);
        \edge{1, 1}{1, 2}
        \edge{1, 2}{1.5, 3}
        \edge{1.5, 3}{1, 4}
        \draw[dashed] (1, 4) to[bend right = 50] (1, 5);

        \edge{2, 0}{2, 1}
        \edge{2, 1}{2, 2}
        \edge{2, 2}{1.5, 3}
        \edge{1.5, 3}{2, 4}
        \edge{2, 4}{2, 5}

        \vertex[2]{0.5, 2}
        \vertex[2]{1, 0}
        \vertex[2]{1, 1}
        \vertex[2]{1, 4}
        \vertex[2]{1, 5}
        \vertex[2]{1.5, 3}
    \end{scope}
\end{tikzpicture}

==> discont_example_contracted.tex <==
\begin{tikzpicture}[scale = 0.9]
    \draw[very thick] (-3, -1) -- (11.5, -1);

    %Tower A / e
    \begin{scope}
        \edge{-2, 0}{-2, 4}
        \vertex{-2, 1}
        \vertex{-2, 2}
        \vertex{-2, 3}
        \node[anchor = east] at (-2.2, 0.5) {$d$};
        \node[anchor = east] at (-2.2, 1.5) {$c$};
        \node[anchor = east] at (-2.2, 2.5) {$b$};
        \node[anchor = east] at (-2.2, 3.5) {$a$};
        \draw[->, black, thick] (-0.4, 2) -- (-1.6, 2);
    
        \edge{0, 0}{0.5, 1}
        \edge{0.5, 1}{0, 2}
        \edge{0, 2}{0.5, 3}
        \edge{0.5, 3}{0, 4}

        \edge{1, 0}{0.5, 1}
        \edge{0.5, 1}{1, 2}
        \edge{1, 2}{0.5, 3}
        \edge{0.5, 3}{1, 4}

        \vertex[2]{0.5, 1}
        \vertex[2]{0.5, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 2}{1.5, 3}
        \edge{1.5, 3}{2, 4}
        \foreach \y in {0, 1, 2, 3}{
            \edge{2, \y}{2, \y + 1}
        }

        \vertex[2]{2, 0}
        \vertex[2]{2, 4}       

        \filldraw[RedOrange, thick] (1, 2) circle (4pt); 
    \end{scope}

    %Tower A even / e
    \begin{scope}[xshift = 120]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0.5, 2}
        \edge{0.5, 2}{0, 3}
        \edge{0, 3}{0, 4}

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1, 3}
        \edge{1, 3}{1, 4}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{0.5, 2}
        \edge{0.5, 2}{1, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{2, 4}

        \draw[dashed] (1, 3) to[bend right = 50] (1, 4);
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 2}
        \vertex[2]{1, 3}
        \vertex[2]{1, 4}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
    \end{scope}

    %Tower A odd / e
    \begin{scope}[xshift = 240, yscale = -1, yshift = -114]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0.5, 2}
        \edge{0.5, 2}{0, 3}
        \edge{0, 3}{0, 4}

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1, 3}
        \edge{1, 3}{1, 4}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{0.5, 2}
        \edge{0.5, 2}{1, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{2, 4}

        \draw[dashed] (1, 3) to[bend right = 50] (1, 4);
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 2}
        \vertex[2]{1, 3}
        \vertex[2]{1, 4}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
    \end{scope}

    %Tower B / e
    \begin{scope}[yshift = -170]
        \edge{-2, 0}{-2, 4}
        \vertex{-2, 1}
        \vertex{-2, 2}
        \vertex{-2, 3}
        \node[anchor = east] at (-2.2, 0.5) {$d$};
        \node[anchor = east] at (-2.2, 1.5) {$c$};
        \node[anchor = east] at (-2.2, 2.5) {$b$};
        \node[anchor = east] at (-2.2, 3.5) {$a$};
        \draw[->, black, thick] (-0.4, 2) -- (-1.6, 2);
    
        \edge{0, 0}{0.5, 1}
        \edge{0.5, 1}{0, 2}
        \edge{0, 2}{0.5, 3}
        \edge{0.5, 3}{0, 4}

        \edge{1, 0}{0.5, 1}
        \edge{0.5, 1}{1, 2}
        \edge{1, 2}{0.5, 3}
        \edge{0.5, 3}{1, 4}

        \vertex[2]{0.5, 1}
        \vertex[2]{0.5, 3}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1, 2}
        \edge{1, 2}{1.5, 3}
        \edge{1.5, 3}{2, 4}
        \foreach \y in {0, 1, 2, 3}{
            \edge{2, \y}{2, \y + 1}
        }

        \vertex[2]{2, 0}
        \vertex[2]{2, 4}   

        \filldraw[RedOrange, thick] (1, 2) circle (4pt); 
    \end{scope}

    % Tower B even / e
    \begin{scope}[yshift = -170, xshift = 120]
        \draw[dashed] (0.5, 0) -- (0, 1);
        \edge{0, 1}{0.5, 2}
        \edge{0.5, 2}{0, 3}
        \draw[dashed] (0, 3) -- (0.5, 4);

        \edge{0.5, 0}{1, 1}
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1, 3}
        \edge{1, 3}{0.5, 4}

        \edge{1, 0}{1.5, 1}
        \edge{1.5, 1}{0.5, 2}
        \edge{0.5, 2}{1.5, 3}
        \edge{1.5, 3}{1, 4}

        \edge{2, 0}{1.5, 1}
        \edge{1.5, 1}{1.5, 2}
        \edge{1.5, 2}{1.5, 3}
        \edge{1.5, 3}{2, 4}    
        
        \vertex[2]{0.5, 0}
        \vertex[2]{0.5, 2}
        \vertex[2]{0.5, 4}
        \vertex[2]{1.5, 1}
        \vertex[2]{1.5, 2}
        \vertex[2]{1.5, 3}
    \end{scope}

    % Tower B odd / e
    \begin{scope}[yshift = -170, xshift = 240]
        \edge{0, 0}{0, 1}
        \edge{0, 1}{0.5, 2}
        \edge{0.5, 2}{0, 3}
        \edge{0, 3}{0, 4}

        \edge{1, 0}{1, 1}
        \edge{1, 1}{0.5, 2}
        \edge{0.5, 2}{1, 3}
        \edge{1, 3}{1, 4}

        \draw[dashed] (1, 0) to[bend right = 50] (1, 1);
        \edge{1, 1}{1.5, 2}
        \edge{1.5, 2}{1, 3}
        \draw[dashed] (1, 3) to[bend right = 50] (1, 4);

        \edge{2, 0}{2, 1}
        \edge{2, 1}{1.5, 2}
        \edge{1.5, 2}{2, 3}
        \edge{2, 3}{2, 4}

        \vertex[2]{0.5, 2}
        \vertex[2]{1, 0}
        \vertex[2]{1, 1}
        \vertex[2]{1, 3}
        \vertex[2]{1, 4}
        \vertex[2]{1.5, 2}
    \end{scope}
\end{tikzpicture}

==> firstExample.tex <==
\begin{example}
    

We start with the following tower.
\begin{center}
    \begin{tikzpicture}
        \draw[black, dashed] (0, 0) -- (0, 1); 
        \draw[black] (0, 0) -- (1, 1); 
        \draw[black] (0, 1) -- (0, 2); 
        \draw[black] (0, 2) -- (0, 3); 
        \draw[black] (0, 3) -- (1, 2); 
        \draw[black] (1, 1) -- (1, 2); 
        \draw[black] (0, 0) -- (2, 1); 
        \draw[black] (1, 2) -- (1, 3); 
        \draw[black] (1, 2) -- (2, 1); 
        \draw[black] (2, 1) -- (2, 0); 
        \draw[black] (2, 1) -- (2, 2); 
        \draw[black] (2, 2) -- (2, 3); 
        \filldraw[black, thick] (0, 0) circle (3pt); 
        \filldraw[black, thick] (0, 1) circle (1pt); 
        \filldraw[black, thick] (0, 2) circle (1pt); 
        \filldraw[black, thick] (0, 3) circle (2pt); 
        \filldraw[black, thick] (1, 1) circle (1pt); 
        \filldraw[black, thick] (1, 2) circle (2pt); 
        \filldraw[black, thick] (1, 3) circle (1pt); 
        \filldraw[black, thick] (2, 1) circle (2pt); 
        \filldraw[black, thick] (2, 0) circle (1pt); 
        \filldraw[black, thick] (2, 2) circle (1pt); 
        \filldraw[black, thick] (2, 3) circle (1pt);
            \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
        \draw[black] (6.5, 0) -- (6, 1); 
        \draw[black] (6.5, 0) -- (7.5, 1); 
        \draw[black] (6.5, 1) -- (6.5, 2); 
        \draw[black] (6.5, 2) -- (6.5, 3); 
        \draw[black] (6.5, 3) -- (7.5, 2); 
        \draw[black] (7.5, 1) -- (7.5, 2); 
        \draw[black] (6.5, 0) -- (8.5, 1); 
        \draw[black] (7.5, 2) -- (7.5, 3); 
        \draw[black] (7.5, 2) -- (8.5, 1); 
        \draw[black] (8.5, 1) -- (8.5, 0); 
        \draw[black] (8.5, 1) -- (8.5, 2); 
        \draw[black] (8.5, 2) -- (8.5, 3); 
        \draw[black] (6, 0) -- (6.5, 1); 
        \draw[LimeGreen] (6, 0) -- (5, 1); 
        \draw[black] (6, 1) -- (6, 2); 
        \draw[black] (6, 2) -- (6, 3); 
        \draw[black] (6, 3) -- (5, 2); 
        \draw[LimeGreen] (5, 1) -- (5, 2); 
        \draw[LimeGreen] (6, 0) -- (4, 1); 
        \draw[black] (5, 2) -- (5, 3); 
        \draw[LimeGreen] (5, 2) -- (4, 1); 
        \draw[black] (4, 1) -- (4, 0); 
        \draw[black] (4, 1) -- (4, 2); 
        \draw[black] (4, 2) -- (4, 3); 
        \filldraw[black, thick] (6.5, 0) circle (3pt); 
        \filldraw[black, thick] (6.5, 1) circle (1pt); 
        \filldraw[black, thick] (6.5, 2) circle (1pt); 
        \filldraw[black, thick] (6.5, 3) circle (2pt); 
        \filldraw[black, thick] (7.5, 1) circle (1pt); 
        \filldraw[black, thick] (7.5, 2) circle (2pt); 
        \filldraw[black, thick] (7.5, 3) circle (1pt); 
        \filldraw[black, thick] (8.5, 1) circle (2pt); 
        \filldraw[black, thick] (8.5, 0) circle (1pt); 
        \filldraw[black, thick] (8.5, 2) circle (1pt); 
        \filldraw[black, thick] (8.5, 3) circle (1pt); 
        \filldraw[LimeGreen, thick] (6, 0) circle (3pt); 
        \filldraw[black, thick] (6, 1) circle (1pt); 
        \filldraw[black, thick] (6, 2) circle (1pt); 
        \filldraw[black, thick] (6, 3) circle (2pt); 
        \filldraw[LimeGreen, thick] (5, 1) circle (1pt); 
        \filldraw[LimeGreen, thick] (5, 2) circle (2pt); 
        \filldraw[black, thick] (5, 3) circle (1pt); 
        \filldraw[LimeGreen, thick] (4, 1) circle (2pt); 
        \filldraw[black, thick] (4, 0) circle (1pt); 
        \filldraw[black, thick] (4, 2) circle (1pt); 
        \filldraw[black, thick] (4, 3) circle (1pt); 
        \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
        \draw[black] (-2,0) --  (-2,3);
        \filldraw[black, thick] (-2,0) circle (1pt); 
        \filldraw[black, thick] (-2,1) circle (1pt); 
        \filldraw[black, thick] (-2,2) circle (1pt); 
        \filldraw[black, thick] (-2,3) circle (1pt); 
        \draw (-2.2, 2.5) node[anchor = east] {$\ell_1$};
        \draw (-2.2, 1.5) node[anchor = east] {$\ell_2$};
        \draw (-2.2, 0.5) node[anchor = east] {$\ell_3$};
    \end{tikzpicture}
\end{center}

We label the lengths of the edges of the tree from top to bottom by $\ell_1, \ell_2, \ell_3$. To construct an element of the basis of $\Ker \pi_\ast$, we take the drawn green cycle $\gamma$ and pass to $\gamma - \iota_\ast \gamma$. Then the following $(1 \times 1)-$matrix is the Gram matrix of the pairing~\eqref{eq:pairing_Prym} and represents the Prym variety of the double cover: 
\begin{equation} \label{eq:Prym_ex1}
    \begin{pmatrix}
        2\ell_2+2\ell_3
    \end{pmatrix}.
\end{equation}


The two output towers of the Donagi construction are the following.

\begin{center}
\begin{tikzpicture}
    \draw[black] (2, 0) -- (2, 1); 
    \draw[black] (2, 1) -- (2, 2); 
    \draw[black] (2, 2) -- (2, 3); 
    \draw[black] (2, 3) -- (1, 2); 
    \draw[black] (1, 2) -- (1, 3); 
    \draw[black] (1, 2) -- (0, 1); 
    \draw[black] (1, 1) -- (1, 2); 
    \draw[black] (1, 1) -- (0, 0); 
    \draw[black] (0, 0) -- (0, 1); 
    \draw[black, dashed] (0, 0) to[out=50,in=-50] (0, 1); 
    \draw[black] (0, 1) -- (0, 2); 
    \draw[black] (0, 2) -- (0, 3); 
    \filldraw[black, thick] (2, 0) circle (1pt); 
    \filldraw[black, thick] (2, 1) circle (1pt); 
    \filldraw[black, thick] (2, 2) circle (1pt); 
    \filldraw[black, thick] (2, 3) circle (2pt); 
    \filldraw[black, thick] (1, 1) circle (1pt); 
    \filldraw[black, thick] (1, 2) circle (2pt); 
    \filldraw[black, thick] (1, 3) circle (1pt); 
    \filldraw[black, thick] (0, 0) circle (3pt); 
    \filldraw[black, thick] (0, 1) circle (2pt); 
    \filldraw[black, thick] (0, 2) circle (1pt); 
    \filldraw[black, thick] (0, 3) circle (1pt);
        \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    \draw[black] (4, 0) -- (4, 1); 
    \draw[black] (4, 1) -- (4, 2); 
    \draw[black] (4, 2) -- (4, 3); 
    \draw[black] (4, 3) -- (5, 2); 
    \draw[black] (5, 2) -- (5, 3); 
    \draw[LimeGreen] (5, 2) -- (6, 1); 
    \draw[LimeGreen] (5, 1) -- (5, 2); 
    \draw[LimeGreen] (5, 1) -- (6, 0); 
    \draw[LimeGreen] (6, 0) -- (6, 1); 
    \draw[black] (6, 0) -- (6.5, 1); 
    \draw[black] (6, 1) -- (6, 2); 
    \draw[black] (6, 2) -- (6, 3); 
    \draw[black] (8.5, 0) -- (8.5, 1); 
    \draw[black] (8.5, 1) -- (8.5, 2); 
    \draw[black] (8.5, 2) -- (8.5, 3); 
    \draw[black] (8.5, 3) -- (7.5, 2); 
    \draw[black] (7.5, 2) -- (7.5, 3); 
    \draw[black] (7.5, 2) -- (6.5, 1); 
    \draw[black] (7.5, 1) -- (7.5, 2); 
    \draw[black] (7.5, 1) -- (6.5, 0); 
    \draw[black] (6.5, 0) -- (6.5, 1); 
    \draw[black] (6.5, 0) -- (6, 1); 
    \draw[black] (6.5, 1) -- (6.5, 2); 
    \draw[black] (6.5, 2) -- (6.5, 3); 
    \filldraw[black, thick] (4, 0) circle (1pt); 
    \filldraw[black, thick] (4, 1) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (2pt); 
    \filldraw[LimeGreen, thick] (5, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 2) circle (2pt); 
    \filldraw[black, thick] (5, 3) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 0) circle (3pt); 
    \filldraw[LimeGreen, thick] (6, 1) circle (2pt); 
    \filldraw[black, thick] (6, 2) circle (1pt); 
    \filldraw[black, thick] (6, 3) circle (1pt); 
    \filldraw[black, thick] (8.5, 0) circle (1pt); 
    \filldraw[black, thick] (8.5, 1) circle (1pt); 
    \filldraw[black, thick] (8.5, 2) circle (1pt); 
    \filldraw[black, thick] (8.5, 3) circle (2pt); 
    \filldraw[black, thick] (7.5, 1) circle (1pt); 
    \filldraw[black, thick] (7.5, 2) circle (2pt); 
    \filldraw[black, thick] (7.5, 3) circle (1pt); 
    \filldraw[black, thick] (6.5, 0) circle (3pt); 
    \filldraw[black, thick] (6.5, 1) circle (2pt); 
    \filldraw[black, thick] (6.5, 2) circle (1pt); 
    \filldraw[black, thick] (6.5, 3) circle (1pt); 
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt); 
    \filldraw[black, thick] (-2,2) circle (1pt); 
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}



\vspace{1cm}





\begin{tikzpicture}
    \draw[black] (1, 0) -- (2, 1); 
    \draw[black] (1, 0) -- (1, 1); 
    \draw[black] (1, 0) -- (0, 1); 
    \draw[black] (2, 1) -- (2, 2); 
    \draw[black] (2, 2) -- (2, 3); 
    \draw[black] (1, 1) -- (1, 2); 
    \draw[black] (1, 2) -- (1, 3); 
    \draw[black] (1, 2) -- (0, 1); 
    \draw[black] (0, 0) -- (0, 1); 
    \draw[black] (0, 1) -- (0, 2); 
    \draw[black, dashed] (0, 2) -- (0, 3); 
    \draw[black] (1, 2) -- (0, 3); 
    \filldraw[black, thick] (1, 0) circle (3pt); 
    \filldraw[black, thick] (2, 1) circle (1pt); 
    \filldraw[black, thick] (2, 2) circle (1pt); 
    \filldraw[black, thick] (2, 3) circle (1pt); 
    \filldraw[black, thick] (1, 1) circle (1pt); 
    \filldraw[black, thick] (1, 2) circle (2pt); 
    \filldraw[black, thick] (1, 3) circle (1pt); 
    \filldraw[black, thick] (0, 0) circle (1pt); 
    \filldraw[black, thick] (0, 1) circle (2pt); 
    \filldraw[black, thick] (0, 2) circle (1pt); 
    \filldraw[black, thick] (0, 3) circle (2pt);
            \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    \draw[black] (5, 0) -- (4, 1); 
    \draw[LimeGreen] (5, 0) -- (5, 1); 
    \draw[LimeGreen] (5, 0) -- (6, 1); 
    \draw[black] (4, 1) -- (4, 2); 
    \draw[black] (4, 2) -- (4, 3); 
    \draw[LimeGreen] (5, 1) -- (5, 2); 
    \draw[black] (5, 2) -- (5, 3); 
    \draw[LimeGreen] (5, 2) -- (6, 1); 
    \draw[black] (6, 0) -- (6, 1); 
    \draw[black] (6, 1) -- (6, 2); 
    \draw[black] (6, 2) -- (6.5, 3); 
    \draw[black] (5, 2) -- (6, 3); 
    \draw[black] (7.5, 0) -- (8.5, 1); 
    \draw[black] (7.5, 0) -- (7.5, 1); 
    \draw[black] (7.5, 0) -- (6.5, 1); 
    \draw[black] (8.5, 1) -- (8.5, 2); 
    \draw[black] (8.5, 2) -- (8.5, 3); 
    \draw[black] (7.5, 1) -- (7.5, 2); 
    \draw[black] (7.5, 2) -- (7.5, 3); 
    \draw[black] (7.5, 2) -- (6.5, 1); 
    \draw[black] (6.5, 0) -- (6.5, 1); 
    \draw[black] (6.5, 1) -- (6.5, 2); 
    \draw[black] (6.5, 2) -- (6, 3); 
    \draw[black] (7.5, 2) -- (6.5, 3); 
    \filldraw[LimeGreen, thick] (5, 0) circle (3pt); 
    \filldraw[black, thick] (4, 1) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 2) circle (2pt); 
    \filldraw[black, thick] (5, 3) circle (1pt); 
    \filldraw[black, thick] (6, 0) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 1) circle (2pt); 
    \filldraw[black, thick] (6, 2) circle (1pt); 
    \filldraw[black, thick] (6, 3) circle (2pt); 
    \filldraw[black, thick] (7.5, 0) circle (3pt); 
    \filldraw[black, thick] (8.5, 1) circle (1pt); 
    \filldraw[black, thick] (8.5, 2) circle (1pt); 
    \filldraw[black, thick] (8.5, 3) circle (1pt); 
    \filldraw[black, thick] (7.5, 1) circle (1pt); 
    \filldraw[black, thick] (7.5, 2) circle (2pt); 
    \filldraw[black, thick] (7.5, 3) circle (1pt); 
    \filldraw[black, thick] (6.5, 0) circle (1pt); 
    \filldraw[black, thick] (6.5, 1) circle (2pt); 
    \filldraw[black, thick] (6.5, 2) circle (1pt); 
    \filldraw[black, thick] (6.5, 3) circle (2pt);
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt); 
    \filldraw[black, thick] (-2,2) circle (1pt); 
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}

\end{center}

Using the green cycles to create a basis, we obtain the exact same Prym variety as for the first tower, as predicted by \cref{thm:main}.

\end{example}

==> not_cont.tex <==
\begin{tikzpicture}[scale = 0.9]
    \begin{scope}
        %K
        \draw (0,0) -- (0, 2);
        \vertex{0,0}
        \vertex{0,1}
        \vertex{0,2}
        \node[anchor = east] at (-0.2, 1.5) {$e$};
    
        \draw[->, black, thick] (1.6, 1) -- (0.4, 1);
    
        %G
        \draw[line width = 2pt] (2, 0) -- (2, 1);
        \draw (2, 1) -- (2, 2);
        \draw (2, 1) to[out = 50, in = -50] (2, 2);
        \vertex[2]{2, 0}
        \vertex[2]{2, 1}
        \vertex[2]{2, 2}
    
        \draw[->, black, thick] (3.6, 1) -- (2.4, 1);
    
        %tilde G

        \draw[line width = 2pt] (4, 0) -- (4, 1);
        \draw (4, 1) -- (5, 2);
        \draw[line width = 2pt] (5, 0) -- (5, 1);
        \draw (5, 1) -- (4, 2);
        \draw (4, 1) to[out = 130, in = -130] (4, 2);
        \draw (5, 1) to[out = 50, in = -50] (5, 2);
        \foreach \i in {0, 1, 2}{
            \vertex[2]{4, \i}
            \vertex[2]{5, \i}
        }
    \end{scope}

    \draw[->, thick, decorate,decoration=snake] (6, 1) -- (7.6, 1);
    \node[anchor = south, align = center] at (6.8, 1.2) {bigonal \\ construction};

    \draw[->, thick, decorate,decoration=snake] (2, -1) -- (2, -3);
    \node[anchor = east] at (1.9, -2) {contract $e$};

    \draw[->, thick, decorate,decoration=snake] (11, -1) -- (11, -2);
    \node[anchor = west] at (11.1, -1.5) {contract $e$};

    \begin{scope}[xshift = 250]
        %K and G
        \foreach \i in {0, 2, 2.5}{
            \draw (\i,0) -- (\i, 2);
            \vertex{\i,0}
            \vertex{\i,1}
            \vertex{\i,2}
        }
        
        \draw[->, black, thick] (1.6, 1) -- (0.4, 1);
    
        \draw[->, black, thick] (4.1, 1) -- (2.9, 1);
    
        %tilde G    
        \draw[line width = 2pt] (4.5, 0) -- (4.5, 1);
        \draw (4.2, 2) -- (4.5, 1) -- (4.8, 2);
        \draw (5, 0) -- (5, 1) -- (5.3, 2) -- (5.6, 1) -- (5.6, 0);
        \vertex[2]{4.5, 0}
        \vertex[2]{4.5, 1}
        \vertex{4.2, 2}
        \vertex{4.8, 2}
        \vertex{5, 0}
        \vertex{5, 1}
        \vertex[2]{5.3, 2}
        \vertex{5.6, 1}
        \vertex{5.6, 0}
    \end{scope}

    \begin{scope}[yshift = -150]
        \vertex{0, 0}
        \draw (0,0) -- (0, 1);
        \vertex{0, 1}

        \draw[->, black, thick] (1.6, 0.5) -- (0.4, 0.5);        

        \vertex[2]{2, 0}
        \draw[line width = 2pt] (2, 0) -- (2, 1);
        \vertex[2]{2, 1}

        \draw[->, black, thick] (3.6, 0.5) -- (2.4, 0.5);

        \draw[line width = 2pt] (4, 0) -- (4.2, 1) -- (4.4, 0);
        \vertex[2]{4, 0}
        \vertex[4]{4.2, 1}
        \vertex[2]{4.4, 0}

        \draw[->, thick, decorate,decoration=snake] (6, 0.5) -- (7.6, 0.5);
        \node[anchor = south, align = center] at (6.8, 0.7) {bigonal \\ construction};
    \end{scope}

    \begin{scope}[xshift = 250, yshift = -100]
        \vertex{0, 0} 
        \draw (0, 0) -- (0, 1);
        \vertex{0, 1}

        \draw[->, black, thick] (1.6, 0.5) -- (0.4, 0.5);        

        \vertex{2, 0}
        \draw (2, 0) -- (2,1);
        \vertex{2, 1}
        \vertex{2.5, 0}
        \draw (2.5, 0) -- (2.5, 1);
        \vertex{2.5, 1}

        \draw[->, black, thick] (4.1, 0.5) -- (2.9, 0.5);

        \vertex[2]{4.5, 0}
        \draw[line width = 2pt] (4.5, 0) -- (4.5, 1);
        \vertex[2]{4.5, 1}

        \vertex{4.8, 0}
        \draw (4.8, 0) -- (5.1, 1) -- (5.4, 0);
        \vertex[2]{5.1, 1}
        \vertex{5.4, 0}
    \end{scope}

    \begin{scope}[xshift = 250, yshift = -150]
        \vertex{0, 0}
        \draw (0, 0) -- (0, 1);
        \vertex{0, 1}

        \draw[->, black, thick] (1.6, 0.5) -- (0.4, 0.5);        

        \vertex{2, 0}
        \draw (2, 0) -- (2.25, 1) -- (2.5, 0);
        \vertex[2]{2.25, 1}
        \vertex{2.5, 0}

        \draw[->, black, thick] (4.1, 0.5) -- (2.9, 0.5);

        \vertex[4]{5, 1}
        \draw[line width = 2pt] (5, 1) -- (5, 0);
        \vertex[2]{5, 0}
        \draw (4.5, 0) -- (5, 1) -- (5.5, 0);
        \vertex{4.5, 0}
        \vertex{5.5, 0}
    \end{scope}
    
\end{tikzpicture}

==> proofOfContinuity.tex <==
The function $\tilde f$ is defined piecewise as a finite sum of piecewise linear functions. Hence $\tilde f$ is piecewise linear as well. It remains to show continuity. For this note that the only critical case to study is the limit of $\tilde f(x)$ for $x \in \tilde\Gamma$ moving into a vertex where the dilation profile of the fibre changes. We analyse this with an exhaustive case distinction.

\textbf{Case 1: Suppose in the limit the dilation profile changes from $\romanNumeralCaps{3}$ to $\romanNumeralCaps{2}$.}

\begin{center}
    \begin{tikzpicture}[scale=0.74]
    \begin{scope}[yshift=-20]
        \draw[black] (0,4) -- (1.5, 3.5) -- (0, 3);
        \draw[black] (0,2) -- (1.5,2);
        \draw[black] (0,1) -- (1.5,1);
        \filldraw[black, thick] (0, 1) circle (1pt)node[anchor = east, align = left]{$x_1^+$};
        \filldraw[black, thick] (1.5, 1) circle (1pt)node[anchor = west, align = left]{$y_1^+$};
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x_2^+$};
        \filldraw[black, thick] (1.5, 2) circle (1pt)node[anchor = west, align = left]{$y_2^+$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x_3^+$};
        \filldraw[black, thick] (0, 4) circle (1pt)node[anchor = east, align = left]{$x_4^+$};
        \filldraw[black, thick] (1.5, 3.5) circle (2pt)node[anchor = west, align = left]{$y_3^+=y_4^+$};
        \end{scope}
        \begin{scope}[yshift=20]
        \draw[black] (0,-4) -- (1.5, -3.5) -- (0, -3);
        \draw[black] (0,-2) -- (1.5,-2);
        \draw[black] (0,-1) -- (1.5,-1);
        \filldraw[black, thick] (0, -1) circle (1pt)node[anchor = east, align = left]{$x_1^-$};
        \filldraw[black, thick] (1.5, -1) circle (1pt)node[anchor = west, align = left]{$y_1^-$};
        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x_2^-$};
        \filldraw[black, thick] (1.5, -2) circle (1pt)node[anchor = west, align = left]{$y_2^-$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x_3^-$};
        \filldraw[black, thick] (0, -4) circle (1pt)node[anchor = east, align = left]{$x_4^-$};
        \filldraw[black, thick] (1.5, -3.5) circle (2pt)node[anchor = west, align = left]{$y_3^-=y_4^-$};
        \end{scope}


        
        \begin{scope}[yshift=-20,xshift=320]
        \draw[black] (0,4) -- (1.5, 3.5) -- (0, 3);
        \draw[black] (0,2) -- (1.5,2);
        \draw[black] (0,1) -- (1.5,1);
        \filldraw[black, thick] (0, 1) circle (1pt)node[anchor = east, align = left]{$x^{++++}$};
        \filldraw[black, thick] (1.5, 1) circle (1pt)node[anchor = west, align = left]{$y^{++++}$};
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x^{++--}$};
        \filldraw[black, thick] (1.5, 2) circle (1pt)node[anchor = west, align = left]{$y^{++--}$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x^{+--+}$};
        \filldraw[black, thick] (0, 4) circle (1pt)node[anchor = east, align = left]{$x^{+-+-}$};
        \filldraw[black, thick] (1.5, 3.5) circle (2pt)node[anchor = west, align = left]{$y^{+-+-}=y^{+--+}$};
        \end{scope}
        \begin{scope}[yshift=20, xshift=320]
        \draw[black] (0,-4) -- (1.5, -3.5) -- (0, -3);
        \draw[black] (0,-2) -- (1.5,-2);
        \draw[black] (0,-1) -- (1.5,-1);
        \filldraw[black, thick] (0, -1) circle (1pt)node[anchor = east, align = left]{$x^{----}$};
        \filldraw[black, thick] (1.5, -1) circle (1pt)node[anchor = west, align = left]{$y^{----}$};
        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x^{--++}$};
        \filldraw[black, thick] (1.5, -2) circle (1pt)node[anchor = west, align = left]{$y^{--++}$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x^{-++-}$};
        \filldraw[black, thick] (0, -4) circle (1pt)node[anchor = east, align = left]{$x^{-+-+}$};
        \filldraw[black, thick] (1.5, -3.5) circle (2pt)node[anchor = west, align = left]{$y^{-+-+}=y^{-++-}$};
        \end{scope}
    \end{tikzpicture}
\end{center}

\noindent
We compute via the definition of $\tilde f$
\begin{align*}
    \tilde f(x_1^+) &= f(x^{+-+-}) + f(x^{+--+}) + f(x^{++--}) + f(x^{++++}) \\
    \tilde f(y_1^+) &= 2f(y^{+-+-}) + f(y^{++--}) + f(y^{++++}) \\
    \tilde f(x_3^+) &= f(x^{+-+-}) + f(x^{++++}) + f(x^{--++}) + f(x^{-++-}) \\
    \tilde f(y_3^+) &= f(y^{+-+-}) + f(y^{++++}) + f(y^{--++}) + f(y^{-+-+})
\end{align*}
and by continuity of $f$ we see that $\tilde f(x_1^+) \to \tilde f(y_1^+)$ for $x_1^+ \to y_1^+$ and $\tilde f(x_3^+) \to \tilde f(y_3^+)$ for $x_3^+ \to y_3^+$. The remaining points have the same combinatorics as one of these two points and hence this completes the first case.



\textbf{Case 2: Now we consider a change of dilation profile form $\romanNumeralCaps{3}$ to $\romanNumeralCaps{1}$.}

\begin{center}
    \begin{tikzpicture}[scale=0.74]
    \begin{scope}[yshift=-20]
        \draw[black] (0,4) -- (1.5, 3) -- (0, 2);
        \draw[black] (0,3) -- (1.5,3);
        \draw[black] (0,1) -- (1.5,1);
        \filldraw[black, thick] (0, 1) circle (1pt)node[anchor = east, align = left]{$x_1^+$};
        \filldraw[black, thick] (1.5, 1) circle (1pt)node[anchor = west, align = left]{$y_1^+$};
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x_2^+$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x_3^+$};
        \filldraw[black, thick] (0, 4) circle (1pt)node[anchor = east, align = left]{$x_4^+$};
        \filldraw[black, thick] (1.5, 3) circle (3pt)node[anchor = west, align = left]{$y_2^+=y_3^+=y_4^+$};
        \end{scope}
        \begin{scope}[yshift=20]
        \draw[black] (0,-4) -- (1.5, -3) -- (0, -3);
        \draw[black] (0,-2) -- (1.5,-3);
        \draw[black] (0,-1) -- (1.5,-1);
        \filldraw[black, thick] (0, -1) circle (1pt)node[anchor = east, align = left]{$x_1^-$};
        \filldraw[black, thick] (1.5, -1) circle (1pt)node[anchor = west, align = left]{$y_1^-$};
        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x_2^-$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x_3^-$};
        \filldraw[black, thick] (0, -4) circle (1pt)node[anchor = east, align = left]{$x_4^-$};
        \filldraw[black, thick] (1.5, -3) circle (3pt)node[anchor = west, align = left]{$y_2^-=y_3^-=y_4^-$};
        \end{scope}


        
        \begin{scope}[yshift=-20,xshift=320]
        \draw[black] (0,4) -- (1.5, 3) -- (0, 2);
        \draw[black] (0,3) -- (1.5,3);
        \draw[black] (0,1) -- (1.5,1);
        \filldraw[black, thick] (0, 1) circle (1pt)node[anchor = east, align = left]{$x^{++++}$};
        \filldraw[black, thick] (1.5, 1) circle (1pt)node[anchor = west, align = left]{$y^{++++}$};
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x^{++--}$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x^{+--+}$};
        \filldraw[black, thick] (0, 4) circle (1pt)node[anchor = east, align = left]{$x^{+-+-}$};
        \filldraw[black, thick] (1.5, 3) circle (3pt)node[anchor = west, align = left]{$y^{+-+-}=y^{+--+}=y^{++--}$};
        \end{scope}
        \begin{scope}[yshift=20, xshift=320]
        \draw[black] (0,-4) -- (1.5, -3) -- (0, -3);
        \draw[black] (0,-2) -- (1.5,-3);
        \draw[black] (0,-1) -- (1.5,-1);
        \filldraw[black, thick] (0, -1) circle (1pt)node[anchor = east, align = left]{$x^{----}$};
        \filldraw[black, thick] (1.5, -1) circle (1pt)node[anchor = west, align = left]{$y^{----}$};
        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x^{--++}$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x^{-++-}$};
        \filldraw[black, thick] (0, -4) circle (1pt)node[anchor = east, align = left]{$x^{-+-+}$};
        \filldraw[black, thick] (1.5, -3) circle (3pt)node[anchor = west, align = left]{$y^{-+-+}=y^{-++-}=y^{--++}$};
        \end{scope}
    \end{tikzpicture}
\end{center}

\noindent
Again we compute via the definition of $\tilde f$
\begin{align*}
    \tilde f(x_1^+) &= f(x^{+-+-}) + f(x^{+--+}) + f(x^{++--}) + f(x^{++++}) \\
    \tilde f(y_1^+) &= 3f(y^{+-+-}) + f(y^{++++}) \\
    \tilde f(x_2^+) &= f(x^{++--}) + f(x^{++++}) + f(x^{-++-}) + f(x^{-+-+}) \\
    \tilde f(y_2^+) &= f(y^{+-+-}) + f(y^{++++}) + 2f(y^{-+-+})
\end{align*}
and by continuity of $f$ we see that $\tilde f(x_1^+) \to \tilde f(y_1^+)$ for $x_1^+ \to y_1^+$ and $\tilde f(x_2^+) \to \tilde f(y_2^+)$ for $x_2^+ \to y_2^+$. The remaining points have the same combinatorics as one of these two points and hence this completes the second case.


\textbf{Case 3: Finally consider a change of dilation profile from $\romanNumeralCaps{2}$ to $\romanNumeralCaps{1}$.}

\begin{center}
    \begin{tikzpicture}[scale=0.74]
    \begin{scope}[yshift=-48]
        \draw[black, line width = 2pt] (0,4) -- (1.5, 3.5);
        \draw[black] (1.5, 3.5)-- (0, 3);
        \draw[black] (0,2) -- (1.5,2);
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x_1^+$};
        \filldraw[black, thick] (1.5, 2) circle (1pt)node[anchor = west, align = left]{$y_1^+$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x_2^+$};
        \filldraw[black, thick] (0, 4) circle (2pt)node[anchor = east, align = left]{$x_3^+ =x_4^+$};
        \filldraw[black, thick] (1.5, 3.5) circle (3pt)node[anchor = west, align = left]{$y_2^+=y_3^+=y_4^+$};
        \end{scope}
        \begin{scope}[yshift=48]
        \draw[black, line width = 2pt] (0,-4) -- (1.5, -3.5);
        \draw[black] (1.5, -3.5)-- (0, -3);
        \draw[black] (0,-2) -- (1.5,-2);

        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x_1^-$};
        \filldraw[black, thick] (1.5, -2) circle (1pt)node[anchor = west, align = left]{$y_1^-$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x_2^-$};
        \filldraw[black, thick] (0, -4) circle (2pt)node[anchor = east, align = left]{$x_3^-=x_4^-$};
        \filldraw[black, thick] (1.5, -3.5) circle (3pt)node[anchor = west, align = left]{$y_2^-=y_3^-=y_4^-$};
        \end{scope}


        
        \begin{scope}[yshift=-48,xshift=320]
        \draw[black, line width = 2pt] (0,4) -- (1.5, 3.5);
        \draw[black] (1.5, 3.5)-- (0, 3);
        \draw[black] (0,2) -- (1.5,2);
        \filldraw[black, thick] (0, 2) circle (1pt)node[anchor = east, align = left]{$x^{++++}$};
        \filldraw[black, thick] (1.5, 2) circle (1pt)node[anchor = west, align = left]{$y^{++++}$};
        \filldraw[black, thick] (0, 3) circle (1pt)node[anchor = east, align = left]{$x^{++--}$};
        \filldraw[black, thick] (0, 4) circle (2pt)node[anchor = east, align = left]{$x^{+-+-}=x^{+--+}$};
        \filldraw[black, thick] (1.5, 3.5) circle (3pt)node[anchor = west, align = left]{$y^{+-+-}=y^{+--+}=y^{++--}$};
        \end{scope}
        \begin{scope}[yshift=48, xshift=320]
        \draw[black, line width = 2pt] (0,-4) -- (1.5, -3.5);
        \draw[black] (1.5, -3.5)-- (0, -3);
        \draw[black] (0,-2) -- (1.5,-2);
        \filldraw[black, thick] (0, -2) circle (1pt)node[anchor = east, align = left]{$x^{----}$};
        \filldraw[black, thick] (1.5, -2) circle (1pt)node[anchor = west, align = left]{$y^{----}$};
        \filldraw[black, thick] (0, -3) circle (1pt)node[anchor = east, align = left]{$x^{--++}$};
        \filldraw[black, thick] (0, -4) circle (2pt)node[anchor = east, align = left]{$x^{-+-+}=x^{-++-}$};
        \filldraw[black, thick] (1.5, -3.5) circle (3pt)node[anchor = west, align = left]{$y^{-+-+}=y^{-++-}=y^{--++}$};
        \end{scope}
    \end{tikzpicture}
\end{center}

\noindent
Again we compute via the definition of $\tilde f$
\begin{align*}
    \tilde f(x_1^+) &= 2f(x^{+-+-}) + f(x^{++--}) + f(x^{++++}) \\
    \tilde f(y_1^+) &= 3f(y^{+-+-}) + f(y^{++++}) \\
    \tilde f(x_2^+) &= f(x^{++--}) + f(x^{++++}) + 2f(x^{-+-+}) \\
    \tilde f(y_2^+) &= f(y^{+-+-}) + f(y^{++++}) + 2f(y^{-+-+}) \\
    \tilde f(x_3^+) &= f(x^{+-+-}) + f(x^{++++}) + f(x^{--++}) + f(x^{-+-+}) \\
    \tilde f(y_3^+) &= \tilde f(y_2^+)
\end{align*}
and by continuity of $f$ we see that $\tilde f(x_1^+) \to \tilde f(y_1^+)$ for $x_1^+\to y_1^+$, $\tilde f(x_2^+) \to \tilde f(y_2^+)$ for $x_2^+\to y_2^+$, and $\tilde f(x_3^+) \to \tilde f(y_3^+)$ for $x_3^+\to y_3^+$. The remaining points have the same combinatorics as one of these three points and hence this completes the third and final case.

==> secondExample.tex <==
\begin{example}
    

Let us now see a slightly larger example, where the Prym variety has dimension 2. To this end consider the following tower.

\begin{center}
\begin{tikzpicture}
    \draw[black] (0, 3) -- (0, 2) -- (0, 1) -- (0, 0);
    \draw[black] (0, 3) -- (1, 2);
    \draw[black] (0, 3) -- (2, 2);
    \draw[black] (2, 3) -- (2, 2);
    \draw[black, dashed] (1, 2) -- (1, 1);
    \draw[black] (0, 0) -- (1, 1);
    \draw[black] (0, 0) -- (2, 1);
    \draw[black] (2, 0) -- (2, 1);
    \draw[black, dashed] (2, 2) to[out = -65, in = 65] (2, 1);
    \draw[black] (2, 2) to[out = -115, in = 115] (2, 1);
    \filldraw[black, thick] (2, 3) circle (1pt);
    \filldraw[black, thick] (0, 3) circle (3pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (2, 2) circle (2pt);
    \filldraw[black, thick] (1, 1) circle (1pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (2, 1) circle (2pt);
    \filldraw[black, thick] (2, 0) circle (1pt);
    \filldraw[black, thick] (0, 0) circle (3pt);
    
        \draw[->, black, thick] (3.8, 1.5) -- (2.3, 1.5);
    \draw[black] (4, 3) -- (4, 0);
    \draw[black] (4, 3) -- (5, 2);
    \draw[black] (4, 3) -- (6, 2);
    \draw[black] (6, 3) -- (6, 2);
    
    \draw[black] (5, 2) to[out = -45, in = 165] (7.5, 1);
    \draw[black] (7.5, 2) to[out = -135, in = 15] (5, 1);
    
    \draw[black] (4, 0) -- (5, 1);
    \draw[black] (4, 0) -- (6, 1);
    \draw[black] (6, 0) -- (6, 1);
    \draw[black] (6, 2) to[out = -65, in = 90] (6.5, 1);
    \draw[black] (6, 2) to[out = -115, in = 115] (6, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (4, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (1pt);
    \filldraw[black, thick] (6, 1) circle (2pt);
    \filldraw[black, thick] (6, 0) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (3pt);
    
    \draw[black] (8.5, 3) -- (8.5, 0);
    \draw[black] (8.5, 3) -- (7.5, 2);
    \draw[black] (8.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 3) -- (6.5, 2);

    \draw[black] (8.5, 0) -- (7.5, 1);
    \draw[black] (8.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 2) to[out = -65, in = 65] (6.5, 1);
    \draw[black] (6.5, 2) to[out = -115, in = 90] (6, 1);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 0) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (3pt);


    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt);
    \filldraw[black, thick] (-2,2) circle (1pt);
    \filldraw[black, thick] (-2,3) circle (1pt); 

    \draw (-2.2, 2.5) node[anchor = east] {$\ell_1$};
    \draw (-2.2, 1.5) node[anchor = east] {$\ell_2$};
    \draw (-2.2, 0.5) node[anchor = east] {$\ell_3$};
\end{tikzpicture}
\end{center}

We label the lengths of the edges of the tree from top to bottom by $\ell_1, \ell_2, \ell_3$ and we use the following two cycles $\gamma$ (in light green) and $\delta$ (in dark blue) to compute the Prym.

\begin{center}
    \begin{tikzpicture}
        \draw[black] (8.5, 3) -- (8.5, 0);
    \draw[black] (8.5, 3) -- (7.5, 2);
    \draw[black] (8.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 3) -- (6.5, 2);

    \draw[black] (8.5, 0) -- (7.5, 1);
    \draw[black] (8.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 2) to[out = -65, in = 65] (6.5, 1);
    \draw[black] (6.5, 2) to[out = -115, in = 90] (6, 1);
    \draw[LimeGreen] (4, 3) -- (4, 0);
    \draw[black] (4, 3) -- (5, 2);
    \draw[LimeGreen] (4, 3) -- (6, 2);
    \draw[black] (6, 3) -- (6, 2);
    
    \draw[black] (5, 2) to[out = -45, in = 165] (7.5, 1);
    \draw[black] (7.5, 2) to[out = -135, in = 15] (5, 1);
    
    \draw[black] (4, 0) -- (5, 1);
    \draw[LimeGreen] (4, 0) -- (6, 1);
    \draw[black] (6, 0) -- (6, 1);
    \draw[black] (6, 2) to[out = -65, in = 90] (6.5, 1);
    \draw[LimeGreen] (6, 2) to[out = -115, in = 115] (6, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 2) circle (1pt);
    \filldraw[LimeGreen, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 1) circle (1pt);
    \filldraw[LimeGreen, thick] (6, 1) circle (2pt);
    \filldraw[black, thick] (6, 0) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 0) circle (3pt);
    

    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 0) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (3pt);
    \begin{scope}[xshift = 200]
    \draw[black] (6, 2) to[out = -115, in = 115] (6, 1);
    \draw[RoyalBlue] (4, 3) -- (4, 0);
    \draw[RoyalBlue] (4, 3) -- (5, 2);
    \draw[black] (4, 3) -- (6, 2);
    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (6.5, 0) -- (6.5, 1);        
    \draw[black] (8.5, 3) -- (8.5, 0);
    \draw[black] (8.5, 3) -- (7.5, 2);
    \draw[black] (8.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 3) -- (6.5, 2);
    

    \draw[black] (7.5, 2) to[out = -135, in = 15] (5, 1);
    
    \draw[black] (4, 0) -- (5, 1);
    \draw[RoyalBlue] (4, 0) -- (6, 1);
    \draw[black] (6, 0) -- (6, 1);
    \draw[black] (6, 2) to[out = -65, in = 90] (6.5, 1);
    \draw[RoyalBlue] (5, 2) to[out = -45, in = 165] (7.5, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[RoyalBlue, thick] (4, 3) circle (3pt);
    \filldraw[RoyalBlue, thick] (5, 2) circle (1pt);
    \filldraw[RoyalBlue, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (4, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (6, 1) circle (2pt);
    \filldraw[black, thick] (6, 0) circle (1pt);
    \filldraw[RoyalBlue, thick] (4, 0) circle (3pt);


    \draw[RoyalBlue] (8.5, 0) -- (7.5, 1);
    \draw[RoyalBlue] (8.5, 0) -- (6.5, 1);

    \draw[RoyalBlue] (6.5, 2) to[out = -65, in = 65] (6.5, 1);
    \draw[RoyalBlue] (6.5, 2) to[out = -115, in = 90] (6, 1);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[RoyalBlue, thick] (6.5, 2) circle (2pt);
    \filldraw[RoyalBlue, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (6.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 0) circle (1pt);
    \filldraw[RoyalBlue, thick] (8.5, 0) circle (3pt);
    \end{scope}
    \end{tikzpicture}
\end{center}

Using the basis $\big(\gamma - \iota_\ast \gamma, \delta - \iota_\ast \delta \big)$ of $\Ker \pi_\ast$, we obtain the following matrix (up to integral congruence) as the Prym variety of the double cover:

\begin{equation} \label{eq:Prym_ex2}
    \begin{pmatrix}
        2\ell_1+2\ell_2+2\ell_3&\ell_1+2\ell_2+3\ell_3\\
        \ell_1+2\ell_2+3\ell_3&2\ell_1+4\ell_2+6\ell_3
    \end{pmatrix}.
\end{equation}

The first output of the tetragonal construction is the following tower.

\begin{comment}
\begin{tikzpicture}
    \draw[black] (0, 3) -- (0, 2);
    \draw[black] (0, 3) to[out = -25, in = 115] (1, 2);
    \draw[black, dashed] (0, 3) to[out = -65, in = 155] (1, 2);
    \draw[black] (2, 3) -- (2, 2);
    \draw[black] (1, 2) -- (0, 1);
    \draw[black] (1, 2) -- (2, 1);
    \draw[black] (2, 2) -- (1, 1);
    \draw[black] (0, 2) -- (1, 1);
    \draw[black] (0, 0) -- (0, 1);
    \draw[black] (0, 0) to[out = 25, in = -115] (1, 1);
    \draw[black, dashed] (0, 0) to[out = 65, in = -155] (1, 1);
    \draw[black] (2, 0) -- (2, 1);
    \filldraw[black, thick] (2, 3) circle (1pt);
    \filldraw[black, thick] (0, 3) circle (3pt);
    \filldraw[black, thick] (1, 2) circle (2pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (2, 2) circle (1pt);
    \filldraw[black, thick] (1, 1) circle (2pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (2, 1) circle (1pt);
    \filldraw[black, thick] (2, 0) circle (1pt);
    \filldraw[black, thick] (0, 0) circle (3pt);
    
        \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    \draw[black] (6.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 3) to[out = -25, in = 115] (7.5, 2);
    \draw[black] (6.5, 3) to[out = -115, in = 25] (5, 2);
    \draw[black] (8.5, 3) -- (8.5, 2);
    \draw[black] (7.5, 2) -- (6.5, 1);
    \draw[black] (7.5, 2) -- (8.5, 1);
    \draw[black] (8.5, 2) -- (7.5, 1);
    \draw[black] (6.5, 2) -- (7.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) to[out = 25, in = -115] (7.5, 1);
    \draw[black] (6.5, 0) to[out = 115, in = -25] (5, 1);
    \draw[black] (8.5, 0) -- (8.5, 1);
    \filldraw[black, thick] (8.5, 3) circle (1pt);
    \filldraw[black, thick] (6.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (2pt);
    \filldraw[black, thick] (6.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 0) circle (3pt);

    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (6, 3) to[out = 205, in = 75] (5, 2);
    \draw[black] (6, 3) to[out = -65, in = 155] (7.5, 2);
    \draw[black] (4, 3) -- (4, 2);
    \draw[black] (5, 2) -- (6, 1);
    \draw[black] (5, 2) -- (4, 1);
    \draw[black] (4, 2) -- (5, 1);
    \draw[black] (6, 2) -- (5, 1);
    \draw[black] (6, 0) -- (6, 1);
    \draw[black] (6, 0) to[out = -205, in = -75] (5, 1);
    \draw[black] (6, 0) to[out = 65, in = -155] (7.5, 1);
    \draw[black] (4, 0) -- (4, 1);
    \filldraw[black, thick] (4, 3) circle (1pt);
    \filldraw[black, thick] (6, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (2pt);
    \filldraw[black, thick] (6, 2) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (5, 1) circle (2pt);
    \filldraw[black, thick] (6, 1) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6, 0) circle (3pt);


    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt);
    \filldraw[black, thick] (-2,2) circle (1pt);
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}
\end{comment} 

\begin{center}
\begin{tikzpicture}
    \draw[black] (0, 3) -- (0, 2);
    \draw[black, dashed] (0, 3) to[out = -25, in = 115] (1, 2);
    \draw[black] (0, 3) to[out = -65, in = 155] (1, 2);
    \draw[black] (1, 2) -- (2, 1);
    \draw[black] (0, 2) -- (1, 1);
    \draw[black] (2, 0) -- (2, 1);
    \draw[black] (2, 0) to[out = 155, in = -65] (1, 1);
    \draw[black, dashed] (2, 0) to[out = 115, in = -25] (1, 1);
    \draw[black] (2, 2) -- (2, 3);
    \draw[black] (1, 1) -- (2, 2);
    \draw[black] (1, 2) -- (0, 1);
    \draw[black] (0, 1) -- (0, 0);
    \filldraw[black, thick] (0, 3) circle (3pt);
    \filldraw[black, thick] (1, 2) circle (2pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (1, 1) circle (2pt);
    \filldraw[black, thick] (2, 1) circle (1pt);
    \filldraw[black, thick] (2, 0) circle (3pt);
    \filldraw[black, thick] (2, 3) circle (1pt);
    \filldraw[black, thick] (2, 2) circle (1pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (0, 0) circle (1pt);
    
        \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    \draw[black] (4, 3) -- (4, 2);
    \draw[black] (4, 3) -- (7.5, 2);
    \draw[black] (4, 3) to[out = -65, in = 155] (5, 2);
    \draw[black] (5, 2) -- (6, 1);
    \draw[black] (4, 2) -- (5, 1);
    \draw[black] (6, 0) -- (6, 1);
    \draw[black] (6, 0) to[out = 155, in = -65] (5, 1);
    \draw[black] (6, 0) -- (7.5, 1);
    \draw[black] (6, 2) -- (6, 3);
    \draw[black] (5, 1) -- (6, 2);
    \draw[black] (5, 2) -- (4, 1);
    \draw[black] (4, 1) -- (4, 0);
    \draw[black] (6.5, 2) -- (6.5, 3);
    \draw[black] (7.5, 1) -- (6.5, 2);
    \draw[black] (7.5, 2) -- (8.5, 1);
    \draw[black] (8.5, 1) -- (8.5, 0);
    \filldraw[black, thick] (4, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (2pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (5, 1) circle (2pt);
    \filldraw[black, thick] (6, 1) circle (1pt);
    \filldraw[black, thick] (6, 0) circle (3pt);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (6, 2) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    

    \draw[black] (8.5, 3) -- (8.5, 2);
    \draw[black] (8.5, 3) -- (5, 2);
    \draw[black] (8.5, 3) to[out = -115, in = 25] (7.5, 2);
    \draw[black] (7.5, 2) -- (6.5, 1);
    \draw[black] (8.5, 2) -- (7.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) to[out = 25, in = -115] (7.5, 1);
    \draw[black] (6.5, 0) -- (5, 1);
    \filldraw[black, thick] (8.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (2pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 0) circle (3pt);

    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt);
    \filldraw[black, thick] (-2,2) circle (1pt);
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}
\end{center}

In order to compute the Prym variety we choose the following cycles to construct basis. The light green cycle is the first one we use and (darker) blue cycle is the second one. 

\begin{center}
\begin{tikzpicture}
    \begin{scope}[xshift = 20]
    
    \draw[RoyalBlue] (4, 3) -- (4, 2);
    \draw[black] (4, 3) -- (7.5, 2);
    \draw[RoyalBlue] (4, 3) to[out = -65, in = 155] (5, 2);
    \draw[RoyalBlue] (5, 2) -- (6, 1);
    \draw[RoyalBlue] (4, 2) -- (5, 1);
    \draw[RoyalBlue] (6, 0) -- (6, 1);
    \draw[RoyalBlue] (6, 0) to[out = 155, in = -65] (5, 1);
    \draw[black] (6, 0) -- (7.5, 1);
    \draw[black] (8.5, 3) -- (8.5, 2);
    \draw[black] (8.5, 3) -- (5, 2);
    \draw[black] (8.5, 3) to[out = -115, in = 25] (7.5, 2);
    \draw[black] (7.5, 2) -- (6.5, 1);
    \draw[black] (8.5, 2) -- (7.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) to[out = 25, in = -115] (7.5, 1);
    \draw[black] (6.5, 0) -- (5, 1);
    \filldraw[RoyalBlue, thick] (4, 3) circle (3pt);
    \filldraw[RoyalBlue, thick] (5, 2) circle (2pt);
    \filldraw[RoyalBlue, thick] (4, 2) circle (1pt);
    \filldraw[RoyalBlue, thick] (5, 1) circle (2pt);
    \filldraw[RoyalBlue, thick] (6, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (6, 0) circle (3pt);

    
    \filldraw[black, thick] (8.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (2pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (7.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 0) circle (3pt);
    \end{scope}

    
    \draw[LimeGreen] (-2, 3) -- (-2, 2);
    \draw[LimeGreen] (-2, 3) -- (1.5, 2);
    \draw[black] (-2, 3) to[out = -65, in = 155] (-1, 2);
    \draw[black] (-1, 2) -- (0, 1);
    \draw[LimeGreen] (-2, 2) -- (-1, 1);
    \draw[black] (0, 0) -- (0, 1);
    \draw[black] (0, 0) to[out = 155, in = -65] (-1, 1);
    \draw[black] (0, 0) -- (1.5, 1);


    \draw[black] (2.5, 3) -- (2.5, 2);
    \draw[black] (2.5, 3) -- (-1, 2);
    \draw[black] (2.5, 3) to[out = -115, in = 25] (1.5, 2);
    \draw[LimeGreen] (1.5, 2) -- (0.5, 1);
    \draw[black] (2.5, 2) -- (1.5, 1);
    \draw[LimeGreen] (0.5, 0) -- (0.5, 1);
    \draw[black] (0.5, 0) to[out = 25, in = -115] (1.5, 1);
    \draw[LimeGreen] (0.5, 0) -- (-1, 1);
    \filldraw[black, thick] (2.5, 3) circle (3pt);
    \filldraw[LimeGreen, thick] (1.5, 2) circle (2pt);
    \filldraw[black, thick] (2.5, 2) circle (1pt);
    \filldraw[black, thick] (1.5, 1) circle (2pt);
    \filldraw[LimeGreen, thick] (0.5, 1) circle (1pt);
    \filldraw[LimeGreen, thick] (0.5, 0) circle (3pt);
    \filldraw[LimeGreen, thick] (-2, 3) circle (3pt);
    \filldraw[black, thick] (-1, 2) circle (2pt);
    \filldraw[LimeGreen, thick] (-2, 2) circle (1pt);
    \filldraw[LimeGreen, thick] (-1, 1) circle (2pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (0, 0) circle (3pt);
\end{tikzpicture}
\end{center}

With that basis we get the following matrix for the Prym variety:
$$\begin{pmatrix}
    2\ell_1+2\ell_2+2\ell_3&\ell_1-\ell_3\\
    \ell_1-\ell_3&2\ell_1+2\ell_2+2\ell_3
\end{pmatrix}
=\begin{pmatrix}
    1 & 0\\
    1 & -1\\
\end{pmatrix}
\begin{pmatrix}
    2\ell_1+2\ell_2+2\ell_3&\ell_1+2\ell_2+3\ell_3\\
    \ell_1+2\ell_2+3\ell_3&2\ell_1+4\ell_2+6\ell_3
\end{pmatrix}
\begin{pmatrix}
    1 & 1\\
    0 & -1\\
\end{pmatrix}$$
which is the same as \cref{eq:Prym_ex2}. The second output of the tetragonal construction is the following tower.

\begin{comment}
\begin{tikzpicture}
    \draw[black] (1, 3) -- (0, 2);
    \draw[black] (1, 3) -- (1, 2);
    \draw[black] (1, 3) -- (2, 2);
    \draw[black] (2, 3) -- (2, 2);
    \draw[black, dashed] (2, 2) -- (0, 1);
    \draw[black] (1, 2) -- (2, 1);
    \draw[black] (2, 2) -- (1, 1);
    \draw[black, dashed] (0, 2) -- (2, 1);
    \draw[black] (1, 0) -- (0, 1);
    \draw[black] (1, 0) -- (1, 1);
    \draw[black] (1, 0) -- (2, 1);
    \draw[black] (2, 0) -- (2, 1);
    \filldraw[black, thick] (2, 3) circle (1pt);
    \filldraw[black, thick] (1, 3) circle (3pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (2, 2) circle (2pt);
    \filldraw[black, thick] (1, 1) circle (1pt);
    \filldraw[black, thick] (0, 1) circle (1pt);
    \filldraw[black, thick] (2, 1) circle (2pt);
    \filldraw[black, thick] (2, 0) circle (1pt);
    \filldraw[black, thick] (1, 0) circle (3pt);
    
        \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    \draw[black] (5, 3) -- (4, 2);
    \draw[black] (5, 3) -- (5, 2);
    \draw[black] (5, 3) -- (6, 2);
    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (6, 2) -- (8.5, 1);
    \draw[black] (5, 2) -- (6, 1);
    \draw[black] (6, 2) -- (5, 1);
    \draw[black] (4, 2) -- (6.5, 1);
    \draw[black] (5, 0) -- (4, 1);
    \draw[black] (5, 0) -- (5, 1);
    \draw[black] (5, 0) -- (6, 1);
    \draw[black] (6, 0) -- (6, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (5, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (1pt);
    \filldraw[black, thick] (6, 1) circle (2pt);
    \filldraw[black, thick] (6, 0) circle (1pt);
    \filldraw[black, thick] (5, 0) circle (3pt);

    \draw[black] (7.5, 3) -- (8.5, 2);
    \draw[black] (7.5, 3) -- (7.5, 2);
    \draw[black] (7.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 3) -- (6.5, 2);
    \draw[black] (6.5, 2) -- (4, 1);
    \draw[black] (7.5, 2) -- (6.5, 1);
    \draw[black] (6.5, 2) -- (7.5, 1);
    \draw[black] (8.5, 2) -- (6, 1);
    \draw[black] (7.5, 0) -- (8.5, 1);
    \draw[black] (7.5, 0) -- (7.5, 1);
    \draw[black] (7.5, 0) -- (6.5, 1);
    \draw[black] (6.5, 0) -- (6.5, 1);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (7.5, 3) circle (3pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (2pt);
    \filldraw[black, thick] (6.5, 0) circle (1pt);
    \filldraw[black, thick] (7.5, 0) circle (3pt);


    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt);
    \filldraw[black, thick] (-2,2) circle (1pt);
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}
\end{comment}


\begin{center}
\begin{tikzpicture}
    \draw[black] (1, 3) -- (0, 2);
    \draw[black, dashed] (1, 3) -- (1, 2);
    \draw[black] (1, 3) -- (2, 2);
    \draw[black, dashed] (2, 2) -- (2, 1);
    \draw[black] (1, 2) -- (0, 1);
    \draw[black] (2, 2) -- (1, 1);
    \draw[black] (0, 2) -- (0, 1);
    \draw[black] (1, 0) -- (0, 1);
    \draw[black] (1, 0) -- (1, 1);
    \draw[black] (1, 0) -- (2, 1);
    \draw[black] (2, 3) -- (2, 2);
    \draw[black] (0, 0) -- (0, 1);

    \filldraw[black, thick] (1, 3) circle (3pt);
    \filldraw[black, thick] (2, 3) circle (1pt);
    \filldraw[black, thick] (0, 0) circle (1pt);
    \filldraw[black, thick] (1, 2) circle (1pt);
    \filldraw[black, thick] (0, 2) circle (1pt);
    \filldraw[black, thick] (2, 2) circle (2pt);
    \filldraw[black, thick] (1, 1) circle (1pt);
    \filldraw[black, thick] (2, 1) circle (1pt);
    \filldraw[black, thick] (0, 1) circle (2pt);
    \filldraw[black, thick] (1, 0) circle (3pt);
    
        \draw[->, black, thick] (3.8, 1.5) -- (2.2, 1.5);
    
    \draw[black] (5, 3) -- (4, 2);
    \draw[black] (5, 3) -- (7.5, 2);
    \draw[black] (5, 3) -- (6, 2);
    \draw[black] (6, 2) -- (6.5, 1);
    \draw[black] (6, 2) -- (5, 1);
    \draw[black] (4, 2) -- (4, 1);
    \draw[black] (5, 0) -- (4, 1);
    \draw[black] (5, 0) -- (5, 1);
    \draw[black] (5, 0) -- (6, 1);
    \draw[black] (5, 2) -- (4, 1);
    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (4, 0) -- (4, 1);
    \draw[black] (6.5, 3) -- (6.5, 2);
    \draw[black] (8.5, 0) -- (8.5, 1);

    \filldraw[black, thick] (5, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[black, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (6, 1) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (2pt);
    \filldraw[black, thick] (5, 0) circle (3pt);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);
    
    
    \draw[black] (7.5, 0) -- (6.5, 1);
    \draw[black] (7.5, 0) -- (7.5, 1);
    \draw[black] (7.5, 0) -- (8.5, 1);
    \draw[black] (8.5, 1) -- (8.5, 2);
    \draw[black] (8.5, 1) -- (7.5, 2);
    \draw[black] (6, 1) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (5, 2);
    \draw[black] (7.5, 3) -- (8.5, 2);
    \draw[black] (7.5, 1) -- (6.5, 2);

    \filldraw[black, thick] (7.5, 0) circle (3pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (2pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 3) circle (3pt);


    
    \draw[->, black, thick] (-0.3, 1.5) -- (-1.7, 1.5);
    \draw[black] (-2,0) --  (-2,3);
    \filldraw[black, thick] (-2,0) circle (1pt); 
    \filldraw[black, thick] (-2,1) circle (1pt);
    \filldraw[black, thick] (-2,2) circle (1pt);
    \filldraw[black, thick] (-2,3) circle (1pt); 
\end{tikzpicture}
\end{center}


We compute the Prym variety using the following base.

\begin{center}
\begin{tikzpicture}
    \begin{scope}[xshift = 180,yshift = 0]
    \draw[black] (5, 3) -- (4, 2);
    \draw[RoyalBlue] (5, 3) -- (7.5, 2);
    \draw[RoyalBlue] (5, 3) -- (6, 2);
    \draw[RoyalBlue] (6, 2) -- (6.5, 1);
    \draw[black] (6, 2) -- (5, 1);
    \draw[black] (4, 2) -- (4, 1);
    \draw[black] (5, 0) -- (4, 1);
    \draw[black] (5, 0) -- (5, 1);
    \draw[black] (5, 0) -- (6, 1);
    \draw[black] (5, 2) -- (4, 1);

    
    
    \draw[RoyalBlue] (7.5, 0) -- (6.5, 1);
    \draw[black] (7.5, 0) -- (7.5, 1);
    \draw[RoyalBlue] (7.5, 0) -- (8.5, 1);
    \draw[black] (8.5, 1) -- (8.5, 2);
    \draw[RoyalBlue] (8.5, 1) -- (7.5, 2);
    \draw[black] (6, 1) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (5, 2);
    \draw[black] (7.5, 3) -- (8.5, 2);
    \draw[black] (7.5, 1) -- (6.5, 2);
    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (4, 0) -- (4, 1);
    \draw[black] (6.5, 3) -- (6.5, 2);
    \draw[black] (8.5, 0) -- (8.5, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);

    \filldraw[RoyalBlue, thick] (7.5, 0) circle (3pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (6.5, 1) circle (1pt);
    \filldraw[RoyalBlue, thick] (8.5, 1) circle (2pt);
    \filldraw[RoyalBlue, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 3) circle (3pt);
    
    \filldraw[RoyalBlue, thick] (5, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[black, thick] (4, 2) circle (1pt);
    \filldraw[RoyalBlue, thick] (6, 2) circle (2pt);
    \filldraw[black, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (6, 1) circle (1pt);
    \filldraw[black, thick] (4, 1) circle (2pt);
    \filldraw[black, thick] (5, 0) circle (3pt);
    \end{scope}


    
    \begin{scope}[xshift = 0,yshift = 0]
    \draw[LimeGreen] (5, 3) -- (4, 2);
    \draw[black] (5, 3) -- (7.5, 2);
    \draw[LimeGreen] (5, 3) -- (6, 2);
    \draw[black] (6, 2) -- (6.5, 1);
    \draw[LimeGreen] (6, 2) -- (5, 1);
    \draw[LimeGreen] (4, 2) -- (4, 1);
    \draw[LimeGreen] (5, 0) -- (4, 1);
    \draw[LimeGreen] (5, 0) -- (5, 1);
    \draw[black] (5, 0) -- (6, 1);
    \draw[black] (5, 2) -- (4, 1);    
    \draw[black] (6, 3) -- (6, 2);
    \draw[black] (4, 0) -- (4, 1);
    \draw[black] (6.5, 3) -- (6.5, 2);
    \draw[black] (8.5, 0) -- (8.5, 1);
    \filldraw[black, thick] (6, 3) circle (1pt);
    \filldraw[black, thick] (4, 0) circle (1pt);
    \filldraw[black, thick] (6.5, 3) circle (1pt);
    \filldraw[black, thick] (8.5, 0) circle (1pt);

    \filldraw[LimeGreen, thick] (5, 3) circle (3pt);
    \filldraw[black, thick] (5, 2) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 2) circle (1pt);
    \filldraw[LimeGreen, thick] (6, 2) circle (2pt);
    \filldraw[LimeGreen, thick] (5, 1) circle (1pt);
    \filldraw[black, thick] (6, 1) circle (1pt);
    \filldraw[LimeGreen, thick] (4, 1) circle (2pt);
    \filldraw[LimeGreen, thick] (5, 0) circle (3pt);

    
    
    \draw[black] (7.5, 0) -- (6.5, 1);
    \draw[black] (7.5, 0) -- (7.5, 1);
    \draw[black] (7.5, 0) -- (8.5, 1);
    \draw[black] (8.5, 1) -- (8.5, 2);
    \draw[black] (8.5, 1) -- (7.5, 2);
    \draw[black] (6, 1) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (6.5, 2);
    \draw[black] (7.5, 3) -- (5, 2);
    \draw[black] (7.5, 3) -- (8.5, 2);
    \draw[black] (7.5, 1) -- (6.5, 2);

    \filldraw[black, thick] (7.5, 0) circle (3pt);
    \filldraw[black, thick] (7.5, 1) circle (1pt);
    \filldraw[black, thick] (6.5, 1) circle (1pt);
    \filldraw[black, thick] (8.5, 1) circle (2pt);
    \filldraw[black, thick] (7.5, 2) circle (1pt);
    \filldraw[black, thick] (8.5, 2) circle (1pt);
    \filldraw[black, thick] (6.5, 2) circle (2pt);
    \filldraw[black, thick] (7.5, 3) circle (3pt);
    \end{scope}
\end{tikzpicture}
\end{center}

 And we also obtain the matrix 
 $$\begin{pmatrix}
    2\ell_1+2\ell_2+2\ell_3&\ell_1-\ell_3\\
    \ell_1-\ell_3&2\ell_1+2\ell_2+2\ell_3
\end{pmatrix}$$ as the Prym variety. It shows that the three Prym varieties are isomorphic as expected by the tropical Donagi theorem.
Note that in this computation the sign of the off-diagonal elements depends on the orientation of the cycles used as basis.

\end{example}

==> treeNecessary.tex <==
In this example we show that \cref{prop:divide_by_2} does not hold without the assumption that $K$ is a tree.
The following tower is a quotient of the trivial octuple cover, and as such it is a good tower.
\begin{center}
    

\begin{tikzpicture}
\begin{scope}[rotate=-90, yshift = 10]
 
    \draw[black] (1, 3) -- (2, 2.500000e+00); 
    \draw[black] (1, 2) -- (2, 2.500000e+00); 
    \draw[black] (1, 5.000000e-01) -- (2, 1); 
    \draw[black] (1, 5.000000e-01) -- (2, -4.000000e-01); 
    \draw[black] (2, 2.500000e+00) -- (3, 3); 
    \draw[black] (2, 2.500000e+00) -- (3, 1.500000e+00); 
    \draw[black] (2, 1) -- (3, 1.500000e+00); 
    \draw[black] (2, 0) -- (3, 0); 
    \draw[black] (3, 3) -- (4, 3); 
    \draw[black] (3, 1.500000e+00) -- (4, 2); 
    \draw[black] (3, 1.500000e+00) -- (4, 5.000000e-01); 
    \draw[black] (3, 0) -- (4, 5.000000e-01); 
    \draw[black] (4, 3) -- (5, 3); 
    \draw[black] (4, 2) -- (5, 2); 
    \draw[black] (4, 5.000000e-01) -- (5, 1); 
    \draw[black] (4, 5.000000e-01) -- (5, 0); 
    \draw[black] (5, 3) -- (5.500000e+00, 3.200000e+00); 
    \draw[black] (5.500000e+00, 3.200000e+00) -- (6, 3); 
    \draw[black] (5, 3) -- (6, 3); 
    \draw[black] (5, 2) -- (5.500000e+00, 2.200000e+00); 
    \draw[black] (5.500000e+00, 2.200000e+00) -- (6, 2); 
    \draw[black] (5, 2) -- (6, 2); 
    \draw[black] (5, 1) -- (5.500000e+00, 1.200000e+00); 
    \draw[black] (5.500000e+00, 1.200000e+00) -- (6, 1); 
    \draw[black] (5, 1) -- (6, 1); 
    \draw[LimeGreen] (5, 0) -- (5.500000e+00, 2.000000e-01); 
    \draw[LimeGreen] (5.500000e+00, 2.000000e-01) -- (6, 0); 
    \draw[LimeGreen] (5, 0) -- (6, 0); 
 
    \draw[black] (1, -3.400000e+00) -- (2, -2.900000e+00); 
    \draw[black] (1, -2.400000e+00) -- (2, -2.900000e+00); 
    \draw[black] (1, -9.000000e-01) -- (2, -1.400000e+00); 
    \draw[black] (1, -9.000000e-01) -- (2, 0); 
    \draw[black] (2, -2.900000e+00) -- (3, -3.400000e+00); 
    \draw[black] (2, -2.900000e+00) -- (3, -1.900000e+00); 
    \draw[black] (2, -1.400000e+00) -- (3, -1.900000e+00); 
    \draw[black] (2, -4.000000e-01) -- (3, -4.000000e-01); 
    \draw[black] (3, -3.400000e+00) -- (4, -3.400000e+00); 
    \draw[black] (3, -1.900000e+00) -- (4, -2.400000e+00); 
    \draw[black] (3, -1.900000e+00) -- (4, -9.000000e-01); 
    \draw[black] (3, -4.000000e-01) -- (4, -9.000000e-01); 
    \draw[black] (4, -3.400000e+00) -- (5, -3.400000e+00); 
    \draw[black] (4, -2.400000e+00) -- (5, -2.400000e+00); 
    \draw[black] (4, -9.000000e-01) -- (5, -1.400000e+00); 
    \draw[black] (4, -9.000000e-01) -- (5, -4.000000e-01); 
    \draw[black] (5, -3.400000e+00) -- (5.500000e+00, -3.600000e+00); 
    \draw[black] (5.500000e+00, -3.600000e+00) -- (6, -3.400000e+00); 
    \draw[black] (5, -3.400000e+00) -- (6, -3.400000e+00); 
    \draw[black] (5, -2.400000e+00) -- (5.500000e+00, -2.600000e+00); 
    \draw[black] (5.500000e+00, -2.600000e+00) -- (6, -2.400000e+00); 
    \draw[black] (5, -2.400000e+00) -- (6, -2.400000e+00); 
    \draw[black] (5, -1.400000e+00) -- (5.500000e+00, -1.600000e+00); 
    \draw[black] (5.500000e+00, -1.600000e+00) -- (6, -1.400000e+00); 
    \draw[black] (5, -1.400000e+00) -- (6, -1.400000e+00); 
    \draw[RoyalBlue] (5, -4.000000e-01) -- (5.500000e+00, -6.000000e-01); 
    \draw[RoyalBlue] (5.500000e+00, -6.000000e-01) -- (6, -4.000000e-01); 
    \draw[RoyalBlue] (5, -4.000000e-01) -- (6, -4.000000e-01); 

    \filldraw[black, thick] (1, 3) circle (1pt); 
    \filldraw[black, thick] (1, 2) circle (1pt); 
    \filldraw[black, thick] (1, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (2, 2.500000e+00) circle (2pt); 
    \filldraw[black, thick] (2, 1) circle (1pt); 
    \filldraw[black, thick] (2, 0) circle (1pt); 
    \filldraw[black, thick] (3, 3) circle (1pt); 
    \filldraw[black, thick] (3, 1.500000e+00) circle (2pt); 
    \filldraw[black, thick] (3, 0) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (5, 3) circle (1pt); 
    \filldraw[black, thick] (5, 2) circle (1pt); 
    \filldraw[black, thick] (5, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 0) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 3.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 2.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 1.200000e+00) circle (1pt); 
    \filldraw[LimeGreen, thick] (5.500000e+00, 2.000000e-01) circle (1pt); 
    \filldraw[black, thick] (6, 3) circle (1pt); 
    \filldraw[black, thick] (6, 2) circle (1pt); 
    \filldraw[black, thick] (6, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 0) circle (1pt); 

    \filldraw[black, thick] (1, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (1, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (1, -9.000000e-01) circle (2pt); 
    \filldraw[black, thick] (2, -2.900000e+00) circle (2pt); 
    \filldraw[black, thick] (2, -1.400000e+00) circle (1pt); 
    \filldraw[black, thick] (2, -4.000000e-01) circle (1pt); 
    \filldraw[black, thick] (3, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (3, -1.900000e+00) circle (2pt); 
    \filldraw[black, thick] (3, -4.000000e-01) circle (1pt); 
    \filldraw[black, thick] (4, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (4, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (4, -9.000000e-01) circle (2pt); 
    \filldraw[black, thick] (5, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (5, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (5, -1.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5, -4.000000e-01) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, -3.600000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, -2.600000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, -1.600000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5.500000e+00, -6.000000e-01) circle (1pt); 
    \filldraw[black, thick] (6, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (6, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (6, -1.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (6, -4.000000e-01) circle (1pt);
  
        
    \end{scope}
      \draw[<-, black] (-4.7,-3.5) -- (-3.7,-3.5);
    \begin{scope}[rotate = -90, yshift=-235]
 
    \draw[black] (1, 3) -- (2, 2.500000e+00); 
    \draw[black] (1, 2) -- (2, 2.500000e+00); 
    \draw[black] (1, 5.000000e-01) -- (2, 1); 
    \draw[black] (1, 5.000000e-01) -- (2, 0); 
    \draw[black] (2, 2.500000e+00) -- (3, 3); 
    \draw[black] (2, 2.500000e+00) -- (3, 1.500000e+00); 
    \draw[black] (2, 1) -- (3, 1.500000e+00); 
    \draw[black] (2, 0) -- (3, 0); 
    \draw[black] (3, 3) -- (4, 3); 
    \draw[black] (3, 1.500000e+00) -- (4, 2); 
    \draw[black] (3, 1.500000e+00) -- (4, 5.000000e-01); 
    \draw[black] (3, 0) -- (4, 5.000000e-01); 
    \draw[black] (4, 3) -- (5, 3); 
    \draw[black] (4, 2) -- (5, 2); 
    \draw[black] (4, 5.000000e-01) -- (5, 1); 
    \draw[black] (4, 5.000000e-01) -- (5, 0); 
    \draw[black] (5, 3) -- (5.500000e+00, 3.200000e+00); 
    \draw[black] (5.500000e+00, 3.200000e+00) -- (6, 3); 
    \draw[black] (5, 3) -- (6, 3); 
    \draw[black] (5, 2) -- (5.500000e+00, 2.200000e+00); 
    \draw[black] (5.500000e+00, 2.200000e+00) -- (6, 2); 
    \draw[black] (5, 2) -- (6, 2); 
    \draw[black] (5, 1) -- (5.500000e+00, 1.200000e+00); 
    \draw[black] (5.500000e+00, 1.200000e+00) -- (6, 1); 
    \draw[black] (5, 1) -- (6, 1); 
    \draw[black] (5, 0) -- (5.500000e+00, 2.000000e-01); 
    \draw[black] (5.500000e+00, 2.000000e-01) -- (6, 0); 
    \draw[black] (5, 0) -- (6, 0);
    \filldraw[black, thick] (1, 3) circle (1pt); 
    \filldraw[black, thick] (1, 2) circle (1pt); 
    \filldraw[black, thick] (1, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (2, 2.500000e+00) circle (2pt); 
    \filldraw[black, thick] (2, 1) circle (1pt); 
    \filldraw[black, thick] (2, 0) circle (1pt); 
    \filldraw[black, thick] (3, 3) circle (1pt); 
    \filldraw[black, thick] (3, 1.500000e+00) circle (2pt); 
    \filldraw[black, thick] (3, 0) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (5, 3) circle (1pt); 
    \filldraw[black, thick] (5, 2) circle (1pt); 
    \filldraw[black, thick] (5, 1) circle (1pt); 
    \filldraw[black, thick] (5, 0) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 3.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 2.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 1.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 2.000000e-01) circle (1pt); 
    \filldraw[black, thick] (6, 3) circle (1pt); 
    \filldraw[black, thick] (6, 2) circle (1pt); 
    \filldraw[black, thick] (6, 1) circle (1pt); 
    \filldraw[black, thick] (6, 0) circle (1pt); 
    \end{scope}

    \draw[<-, black] (-9.6,-3.5) -- (-8.6,-3.5);
    \draw[black] (-10, -1) -- (-10, -6);
    \draw[black] (-10, -6) -- (-9.8, -5.5) -- (-10, -5);
    \filldraw[black, thick] (-10, -6) circle (1pt);
    \filldraw[black, thick] (-10, -5) circle (1pt);
    \filldraw[black, thick] (-10, -4) circle (1pt);
    \filldraw[black, thick] (-10, -3) circle (1pt);
    \filldraw[black, thick] (-10, -2) circle (1pt);
    \filldraw[black, thick] (-10, -1) circle (1pt);

    \filldraw[black, thick] (-9.8, -5.5) circle (1pt);
\end{tikzpicture}
\end{center}

\noindent
One of the output towers of the tetragonal construction is the following.

\begin{center}
    \begin{tikzpicture}
    \begin{scope}[rotate=-90, yshift = 10]

    \draw[black] (1, 2.500000e+00) -- (2, 3); 
    \draw[black] (1, 2.500000e+00) -- (2, 2); 
    \draw[black] (1, 1) -- (2, 5.000000e-01); 
    \draw[black] (1, 0) -- (2, 5.000000e-01); 
    \draw[black] (2, 3) -- (3, 3); 
    \draw[black] (2, 2) -- (3, 1.500000e+00); 
    \draw[black] (2, 5.000000e-01) -- (3, -1.900000e+00); 
    \draw[black] (2, 5.000000e-01) -- (3, 5.000000e-01); 
    \draw[black] (3, 3) -- (4, 3); 
    \draw[black] (3, 1.500000e+00) -- (4, 2); 
    \draw[black] (3, 1.500000e+00) -- (4, 5.000000e-01); 
    \draw[black] (3, 5.000000e-01) -- (4, 5.000000e-01); 
    \draw[black] (4, 3) -- (5, 3); 
    \draw[black] (4, 2) -- (5, 2); 
    \draw[black] (4, 5.000000e-01) -- (5, 1); 
    \draw[black] (4, 5.000000e-01) -- (5, 0); 
    \draw[LimeGreen] (5, 3) -- (5.500000e+00, 3.200000e+00); 
    \draw[LimeGreen] (5.500000e+00, 3.200000e+00) -- (6, 3); 
    \draw[LimeGreen] (5, 3) -- (6, 3); 
    \draw[LimeGreen] (5, 2) -- (5.500000e+00, 2.200000e+00); 
    \draw[LimeGreen] (5.500000e+00, 2.200000e+00) -- (6, 2); 
    \draw[LimeGreen] (5, 2) -- (6, 2); 
    \draw[LimeGreen] (5, 1) -- (5.500000e+00, 1.200000e+00); 
    \draw[LimeGreen] (5.500000e+00, 1.200000e+00) -- (6, 1); 
    \draw[LimeGreen] (5, 1) -- (6, 1); 
    \draw[LimeGreen] (5, 0) -- (5.500000e+00, 2.000000e-01); 
    \draw[LimeGreen] (5.500000e+00, 2.000000e-01) -- (6, 0); 
    \draw[LimeGreen] (5, 0) -- (6, 0); 
    \draw[black] (1, -2.900000e+00) -- (2, -3.400000e+00); 
    \draw[black] (1, -2.900000e+00) -- (2, -2.400000e+00); 
    \draw[black] (1, -1.400000e+00) -- (2, -9.000000e-01); 
    \draw[black] (1, -4.000000e-01) -- (2, -9.000000e-01); 
    \draw[black] (2, -3.400000e+00) -- (3, -3.400000e+00); 
    \draw[black] (2, -2.400000e+00) -- (3, -1.900000e+00); 
    \draw[black] (2, -9.000000e-01) -- (3, 1.500000e+00); 
    \draw[black] (2, -9.000000e-01) -- (3, -9.000000e-01); 
    \draw[black] (3, -3.400000e+00) -- (4, -3.400000e+00); 
    \draw[black] (3, -1.900000e+00) -- (4, -2.400000e+00); 
    \draw[black] (3, -1.900000e+00) -- (4, -9.000000e-01); 
    \draw[black] (3, -9.000000e-01) -- (4, -9.000000e-01); 
    \draw[black] (4, -3.400000e+00) -- (5, -3.400000e+00); 
    \draw[black] (4, -2.400000e+00) -- (5, -2.400000e+00); 
    \draw[black] (4, -9.000000e-01) -- (5, -1.400000e+00); 
    \draw[black] (4, -9.000000e-01) -- (5, -4.000000e-01); 
    \draw[RoyalBlue] (5, -3.400000e+00) -- (5.500000e+00, -3.600000e+00); 
    \draw[RoyalBlue] (5.500000e+00, -3.600000e+00) -- (6, -3.400000e+00); 
    \draw[RoyalBlue] (5, -3.400000e+00) -- (6, -3.400000e+00); 
    \draw[RoyalBlue] (5, -2.400000e+00) -- (5.500000e+00, -2.600000e+00); 
    \draw[RoyalBlue] (5.500000e+00, -2.600000e+00) -- (6, -2.400000e+00); 
    \draw[RoyalBlue] (5, -2.400000e+00) -- (6, -2.400000e+00); 
    \draw[RoyalBlue] (5, -1.400000e+00) -- (5.500000e+00, -1.600000e+00); 
    \draw[RoyalBlue] (5.500000e+00, -1.600000e+00) -- (6, -1.400000e+00); 
    \draw[RoyalBlue] (5, -1.400000e+00) -- (6, -1.400000e+00); 
    \draw[RoyalBlue] (5, -4.000000e-01) -- (5.500000e+00, -6.000000e-01); 
    \draw[RoyalBlue] (5.500000e+00, -6.000000e-01) -- (6, -4.000000e-01); 
    \draw[RoyalBlue] (5, -4.000000e-01) -- (6, -4.000000e-01); 

    \filldraw[black, thick] (1, 2.500000e+00) circle (2pt); 
    \filldraw[black, thick] (1, 1) circle (1pt); 
    \filldraw[black, thick] (1, 0) circle (1pt); 
    \filldraw[black, thick] (2, 3) circle (1pt); 
    \filldraw[black, thick] (2, 2) circle (1pt); 
    \filldraw[black, thick] (2, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (3, 3) circle (1pt); 
    \filldraw[black, thick] (3, 1.500000e+00) circle (2pt); 
    \filldraw[black, thick] (3, 5.000000e-01) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 5.000000e-01) circle (2pt); 
    \filldraw[LimeGreen, thick] (5, 3) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 2) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (5, 0) circle (1pt); 
    \filldraw[LimeGreen, thick] (5.500000e+00, 3.200000e+00) circle (1pt); 
    \filldraw[LimeGreen, thick] (5.500000e+00, 2.200000e+00) circle (1pt); 
    \filldraw[LimeGreen, thick] (5.500000e+00, 1.200000e+00) circle (1pt); 
    \filldraw[LimeGreen, thick] (5.500000e+00, 2.000000e-01) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 3) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 2) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 1) circle (1pt); 
    \filldraw[LimeGreen, thick] (6, 0) circle (1pt); 

    \filldraw[black, thick] (1, -2.900000e+00) circle (2pt); 
    \filldraw[black, thick] (1, -1.400000e+00) circle (1pt); 
    \filldraw[black, thick] (1, -4.000000e-01) circle (1pt); 
    \filldraw[black, thick] (2, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (2, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (2, -9.000000e-01) circle (2pt); 
    \filldraw[black, thick] (3, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (3, -1.900000e+00) circle (2pt); 
    \filldraw[black, thick] (3, -9.000000e-01) circle (1pt); 
    \filldraw[black, thick] (4, -3.400000e+00) circle (1pt); 
    \filldraw[black, thick] (4, -2.400000e+00) circle (1pt); 
    \filldraw[black, thick] (4, -9.000000e-01) circle (2pt); 
    \filldraw[RoyalBlue, thick] (5, -3.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5, -2.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5, -1.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5, -4.000000e-01) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5.500000e+00, -3.600000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5.500000e+00, -2.600000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5.500000e+00, -1.600000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (5.500000e+00, -6.000000e-01) circle (1pt); 
    \filldraw[RoyalBlue, thick] (6, -3.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (6, -2.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (6, -1.400000e+00) circle (1pt); 
    \filldraw[RoyalBlue, thick] (6, -4.000000e-01) circle (1pt);
    \end{scope}

          \draw[<-, black] (-4.7,-3.5) -- (-3.7,-3.5);
    \begin{scope}[rotate = -90, yshift=-235]

    \draw[black] (1, 2.500000e+00) -- (2, 3); 
    \draw[black] (1, 2.500000e+00) -- (2, 2); 
    \draw[black] (1, 1) -- (2, 5.000000e-01); 
    \draw[black] (1, 0) -- (2, 5.000000e-01); 
    \draw[black] (2, 3) -- (3, 3); 
    \draw[black] (2, 2) -- (3, 1.500000e+00); 
    \draw[black] (2, 5.000000e-01) -- (3, 1.5); 
    \draw[black] (2, 5.000000e-01) -- (3, 5.000000e-01); 
    \draw[black] (3, 3) -- (4, 3); 
    \draw[black] (3, 1.500000e+00) -- (4, 2); 
    \draw[black] (3, 1.500000e+00) -- (4, 5.000000e-01); 
    \draw[black] (3, 5.000000e-01) -- (4, 5.000000e-01); 
    \draw[black] (4, 3) -- (5, 3); 
    \draw[black] (4, 2) -- (5, 2); 
    \draw[black] (4, 5.000000e-01) -- (5, 1); 
    \draw[black] (4, 5.000000e-01) -- (5, 0); 
    \draw[black] (5, 3) -- (5.500000e+00, 3.200000e+00); 
    \draw[black] (5.500000e+00, 3.200000e+00) -- (6, 3); 
    \draw[black] (5, 3) -- (6, 3); 
    \draw[black] (5, 2) -- (5.500000e+00, 2.200000e+00); 
    \draw[black] (5.500000e+00, 2.200000e+00) -- (6, 2); 
    \draw[black] (5, 2) -- (6, 2); 
    \draw[black] (5, 1) -- (5.500000e+00, 1.200000e+00); 
    \draw[black] (5.500000e+00, 1.200000e+00) -- (6, 1); 
    \draw[black] (5, 1) -- (6, 1); 
    \draw[black] (5, 0) -- (5.500000e+00, 2.000000e-01); 
    \draw[black] (5.500000e+00, 2.000000e-01) -- (6, 0); 
    \draw[black] (5, 0) -- (6, 0);

    \filldraw[black, thick] (1, 2.500000e+00) circle (2pt); 
    \filldraw[black, thick] (1, 1) circle (1pt); 
    \filldraw[black, thick] (1, 0) circle (1pt); 
    \filldraw[black, thick] (2, 3) circle (1pt); 
    \filldraw[black, thick] (2, 2) circle (1pt); 
    \filldraw[black, thick] (2, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (3, 3) circle (1pt); 
    \filldraw[black, thick] (3, 1.500000e+00) circle (2pt); 
    \filldraw[black, thick] (3, 5.000000e-01) circle (1pt); 
    \filldraw[black, thick] (4, 3) circle (1pt); 
    \filldraw[black, thick] (4, 2) circle (1pt); 
    \filldraw[black, thick] (4, 5.000000e-01) circle (2pt); 
    \filldraw[black, thick] (5, 3) circle (1pt); 
    \filldraw[black, thick] (5, 2) circle (1pt); 
    \filldraw[black, thick] (5, 1) circle (1pt); 
    \filldraw[black, thick] (5, 0) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 3.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 2.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 1.200000e+00) circle (1pt); 
    \filldraw[black, thick] (5.500000e+00, 2.000000e-01) circle (1pt); 
    \filldraw[black, thick] (6, 3) circle (1pt); 
    \filldraw[black, thick] (6, 2) circle (1pt); 
    \filldraw[black, thick] (6, 1) circle (1pt); 
    \filldraw[black, thick] (6, 0) circle (1pt);
    \end{scope}

    \draw[<-, black] (-9.6,-3.5) -- (-8.6,-3.5);
    \draw[black] (-10, -1) -- (-10, -6);
    \draw[black] (-10, -6) -- (-9.8, -5.5) -- (-10, -5);
    \filldraw[black, thick] (-10, -6) circle (1pt);
    \filldraw[black, thick] (-10, -5) circle (1pt);
    \filldraw[black, thick] (-10, -4) circle (1pt);
    \filldraw[black, thick] (-10, -3) circle (1pt);
    \filldraw[black, thick] (-10, -2) circle (1pt);
    \filldraw[black, thick] (-10, -1) circle (1pt);

    \filldraw[black, thick] (-9.8, -5.5) circle (1pt);
\end{tikzpicture}
\end{center}
Nonetheless, the map $s^t$ sends the element of the Prym variety $\text{"green cycle"}-\text{"blue cycle"}$ of the first tower to the element $\text{"green cycles"}-\text{"blue cycles"}$ of the second tower, and the latter element is not divisible by 2 in the Prym lattice $L_1 \subseteq H_1(\tilde\Lambda_1, \ZZ)$ as the edge coefficients are only $-1$, $0$, and 1.


